Development and Quality Control of PMT Modules for the Large-Sized Telescopes of the Cherenkov Telescope Array Observatory

The camera of the Large-Sized Telescopes (LSTs) of the Cherenkov Telescope Array Observatory (CTAO) consists of 1855 pixels that are grouped into 265 high-performance photomultiplier tube (PMT) modules. Each module comprises a seven-light-guide plate, seven PMT units, a slow control board, and a readout board with a trigger board. %In this paper we describe The requirements for the PMT modules include various aspects, such as photon detection efficiency, dynamic range, buffer depth, and test pulse functionality. We have developed a high-performance PMT module that fulfills all these requirements. Mass-production and quality control (QC) of modules for all four LSTs of the northern CTAO have been completed. Here we report on the technical details of each element of the module and its performance, together with the methods and results of QC measurements.

==> PMT/spe_R11920_19pixels_for_PMTmodule-paper.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usetikzlibrary{patterns,plotmarks}
%\begin{document}
\begin{tikzpicture}
\def\CheckTikzLibraryLoaded#1{ \ifcsname tikz@library@#1@loaded\endcsname \else \PackageWarning{tikz}{usetikzlibrary{#1} is missing in the preamble.} \fi }
\CheckTikzLibraryLoaded{patterns}
\CheckTikzLibraryLoaded{plotmarks}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.6103);
\draw [color=c, fill=c] (2,1.36103) rectangle (18,12.2493);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493) -- (18,12.2493) -- (18,1.36103) -- (2,1.36103);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.36103) rectangle (18,12.2493);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493) -- (18,12.2493) -- (18,1.36103) -- (2,1.36103);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (2.04459,2.07935) -- (2.04459,2.73341) -- (2.21771,2.73341) -- (2.21771,2.07935) -- (2.04459,2.07935);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (2.04459,2.07935) -- (2.04459,2.73341) -- (2.21771,2.73341) -- (2.21771,2.07935) -- (2.04459,2.07935);
\draw [c,line width=0.9] (2.04459,3.085) -- (2.21771,3.085);
\draw [c,line width=0.9] (2.04459,1.90544) -- (2.21771,1.90544);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (2.13115,3.085) -- (2.13115,2.73341);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (2.13115,2.07935) -- (2.13115,1.90544);
\draw [c,line width=0.9] (2.04459,2.42717) -- (2.21771,2.42717);
\foreach \P in {(2.13115,2.42359)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (2.04459,1.90544) -- (2.21771,1.90544);
\draw [c,line width=0.9] (2.04459,3.085) -- (2.21771,3.085);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (2.30689,3.516) -- (2.30689,4.19651) -- (2.48,4.19651) -- (2.48,3.516) -- (2.30689,3.516);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (2.30689,3.516) -- (2.30689,4.19651) -- (2.48,4.19651) -- (2.48,3.516) -- (2.30689,3.516);
\draw [c,line width=0.9] (2.30689,5.35339) -- (2.48,5.35339);
\draw [c,line width=0.9] (2.30689,2.99427) -- (2.48,2.99427);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (2.39344,5.35339) -- (2.39344,4.19651);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (2.39344,3.516) -- (2.39344,2.99427);
\draw [c,line width=0.9] (2.30689,3.79577) -- (2.48,3.79577);
\foreach \P in {(2.39344,3.88491)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (2.30689,2.99427) -- (2.48,2.99427);
\draw [c,line width=0.9] (2.30689,5.35339) -- (2.48,5.35339);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (2.56918,4.24188) -- (2.56918,5.01313) -- (2.7423,5.01313) -- (2.7423,4.24188) -- (2.56918,4.24188);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (2.56918,4.24188) -- (2.56918,5.01313) -- (2.7423,5.01313) -- (2.7423,4.24188) -- (2.56918,4.24188);
\draw [c,line width=0.9] (2.56918,6.53295) -- (2.7423,6.53295);
\draw [c,line width=0.9] (2.56918,3.72015) -- (2.7423,3.72015);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (2.65574,6.53295) -- (2.65574,5.01313);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (2.65574,4.24188) -- (2.65574,3.72015);
\draw [c,line width=0.9] (2.56918,4.69556) -- (2.7423,4.69556);
\foreach \P in {(2.65574,4.78749)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (2.56918,3.72015) -- (2.7423,3.72015);
\draw [c,line width=0.9] (2.56918,6.53295) -- (2.7423,6.53295);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (2.83148,4.66153) -- (2.83148,5.68231) -- (3.00459,5.68231) -- (3.00459,4.66153) -- (2.83148,4.66153);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (2.83148,4.66153) -- (2.83148,5.68231) -- (3.00459,5.68231) -- (3.00459,4.66153) -- (2.83148,4.66153);
\draw [c,line width=0.9] (2.83148,6.35148) -- (3.00459,6.35148);
\draw [c,line width=0.9] (2.83148,4.26457) -- (3.00459,4.26457);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (2.91803,6.35148) -- (2.91803,5.68231);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (2.91803,4.66153) -- (2.91803,4.26457);
\draw [c,line width=0.9] (2.83148,5.12655) -- (3.00459,5.12655);
\foreach \P in {(2.91803,5.16953)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (2.83148,4.26457) -- (3.00459,4.26457);
\draw [c,line width=0.9] (2.83148,6.35148) -- (3.00459,6.35148);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (3.09377,4.51409) -- (3.09377,5.04716) -- (3.26689,5.04716) -- (3.26689,4.51409) -- (3.09377,4.51409);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (3.09377,4.51409) -- (3.09377,5.04716) -- (3.26689,5.04716) -- (3.26689,4.51409) -- (3.09377,4.51409);
\draw [c,line width=0.9] (3.09377,5.80707) -- (3.26689,5.80707);
\draw [c,line width=0.9] (3.09377,4.08309) -- (3.26689,4.08309);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (3.18033,5.80707) -- (3.18033,5.04716);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (3.18033,4.51409) -- (3.18033,4.08309);
\draw [c,line width=0.9] (3.09377,4.82032) -- (3.26689,4.82032);
\foreach \P in {(3.18033,4.82569)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (3.09377,4.08309) -- (3.26689,4.08309);
\draw [c,line width=0.9] (3.09377,5.80707) -- (3.26689,5.80707);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (3.35607,4.16627) -- (3.35607,4.78629) -- (3.52918,4.78629) -- (3.52918,4.16627) -- (3.35607,4.16627);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (3.35607,4.16627) -- (3.35607,4.78629) -- (3.52918,4.78629) -- (3.52918,4.16627) -- (3.35607,4.16627);
\draw [c,line width=0.9] (3.35607,5.17192) -- (3.52918,5.17192);
\draw [c,line width=0.9] (3.35607,3.26648) -- (3.52918,3.26648);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (3.44262,5.17192) -- (3.44262,4.78629);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (3.44262,4.16627) -- (3.44262,3.26648);
\draw [c,line width=0.9] (3.35607,4.58214) -- (3.52918,4.58214);
\foreach \P in {(3.44262,4.46275)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (3.35607,3.26648) -- (3.52918,3.26648);
\draw [c,line width=0.9] (3.35607,5.17192) -- (3.52918,5.17192);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (3.61836,4.16249) -- (3.61836,4.63507) -- (3.79148,4.63507) -- (3.79148,4.16249) -- (3.61836,4.16249);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (3.61836,4.16249) -- (3.61836,4.63507) -- (3.79148,4.63507) -- (3.79148,4.16249) -- (3.61836,4.16249);
\draw [c,line width=0.9] (3.61836,5.08118) -- (3.79148,5.08118);
\draw [c,line width=0.9] (3.61836,3.53868) -- (3.79148,3.53868);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (3.70492,5.08118) -- (3.70492,4.63507);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (3.70492,4.16249) -- (3.70492,3.53868);
\draw [c,line width=0.9] (3.61836,4.29859) -- (3.79148,4.29859);
\foreach \P in {(3.70492,4.35291)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (3.61836,3.53868) -- (3.79148,3.53868);
\draw [c,line width=0.9] (3.61836,5.08118) -- (3.79148,5.08118);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (3.88066,4.14548) -- (3.88066,4.48384) -- (4.05377,4.48384) -- (4.05377,4.14548) -- (3.88066,4.14548);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (3.88066,4.14548) -- (3.88066,4.48384) -- (4.05377,4.48384) -- (4.05377,4.14548) -- (3.88066,4.14548);
\draw [c,line width=0.9] (3.88066,4.99045) -- (4.05377,4.99045);
\draw [c,line width=0.9] (3.88066,3.90162) -- (4.05377,3.90162);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (3.96721,4.99045) -- (3.96721,4.48384);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (3.96721,4.14548) -- (3.96721,3.90162);
\draw [c,line width=0.9] (3.88066,4.32128) -- (4.05377,4.32128);
\foreach \P in {(3.96721,4.35769)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (3.88066,3.90162) -- (4.05377,3.90162);
\draw [c,line width=0.9] (3.88066,4.99045) -- (4.05377,4.99045);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (4.14295,3.9848) -- (4.14295,4.57458) -- (4.31607,4.57458) -- (4.31607,3.9848) -- (4.14295,3.9848);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (4.14295,3.9848) -- (4.14295,4.57458) -- (4.31607,4.57458) -- (4.31607,3.9848) -- (4.14295,3.9848);
\draw [c,line width=0.9] (4.14295,5.17192) -- (4.31607,5.17192);
\draw [c,line width=0.9] (4.14295,3.72015) -- (4.31607,3.72015);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (4.22951,5.17192) -- (4.22951,4.57458);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (4.22951,3.9848) -- (4.22951,3.72015);
\draw [c,line width=0.9] (4.14295,4.30993) -- (4.31607,4.30993);
\foreach \P in {(4.22951,4.30993)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (4.14295,3.72015) -- (4.31607,3.72015);
\draw [c,line width=0.9] (4.14295,5.17192) -- (4.31607,5.17192);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (4.40525,4.03206) -- (4.40525,4.32128) -- (4.57836,4.32128) -- (4.57836,4.03206) -- (4.40525,4.03206);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (4.40525,4.03206) -- (4.40525,4.32128) -- (4.57836,4.32128) -- (4.57836,4.03206) -- (4.40525,4.03206);
\draw [c,line width=0.9] (4.40525,5.08118) -- (4.57836,5.08118);
\draw [c,line width=0.9] (4.40525,3.53868) -- (4.57836,3.53868);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (4.4918,5.08118) -- (4.4918,4.32128);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (4.4918,4.03206) -- (4.4918,3.53868);
\draw [c,line width=0.9] (4.40525,4.20105) -- (4.57836,4.20105);
\foreach \P in {(4.4918,4.18577)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (4.40525,3.53868) -- (4.57836,3.53868);
\draw [c,line width=0.9] (4.40525,5.08118) -- (4.57836,5.08118);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (4.66754,3.86382) -- (4.66754,4.37799) -- (4.84066,4.37799) -- (4.84066,3.86382) -- (4.66754,3.86382);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (4.66754,3.86382) -- (4.66754,4.37799) -- (4.84066,4.37799) -- (4.84066,3.86382) -- (4.66754,3.86382);
\draw [c,line width=0.9] (4.66754,4.71824) -- (4.84066,4.71824);
\draw [c,line width=0.9] (4.66754,3.72015) -- (4.84066,3.72015);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (4.7541,4.71824) -- (4.7541,4.37799);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (4.7541,3.86382) -- (4.7541,3.72015);
\draw [c,line width=0.9] (4.66754,4.12846) -- (4.84066,4.12846);
\foreach \P in {(4.7541,4.13801)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (4.66754,3.72015) -- (4.84066,3.72015);
\draw [c,line width=0.9] (4.66754,4.71824) -- (4.84066,4.71824);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (4.92984,4.04529) -- (4.92984,4.54811) -- (5.10295,4.54811) -- (5.10295,4.04529) -- (4.92984,4.04529);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (4.92984,4.04529) -- (4.92984,4.54811) -- (5.10295,4.54811) -- (5.10295,4.04529) -- (4.92984,4.04529);
\draw [c,line width=0.9] (4.92984,5.17192) -- (5.10295,5.17192);
\draw [c,line width=0.9] (4.92984,3.62942) -- (5.10295,3.62942);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (5.01639,5.17192) -- (5.01639,4.54811);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (5.01639,4.04529) -- (5.01639,3.62942);
\draw [c,line width=0.9] (4.92984,4.2192) -- (5.10295,4.2192);
\foreach \P in {(5.01639,4.29083)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (4.92984,3.62942) -- (5.10295,3.62942);
\draw [c,line width=0.9] (4.92984,5.17192) -- (5.10295,5.17192);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (5.19213,4.11712) -- (5.19213,4.65019) -- (5.36525,4.65019) -- (5.36525,4.11712) -- (5.19213,4.11712);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (5.19213,4.11712) -- (5.19213,4.65019) -- (5.36525,4.65019) -- (5.36525,4.11712) -- (5.19213,4.11712);
\draw [c,line width=0.9] (5.19213,5.26266) -- (5.36525,5.26266);
\draw [c,line width=0.9] (5.19213,3.72015) -- (5.36525,3.72015);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (5.27869,5.26266) -- (5.27869,4.65019);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (5.27869,4.11712) -- (5.27869,3.72015);
\draw [c,line width=0.9] (5.19213,4.42335) -- (5.36525,4.42335);
\foreach \P in {(5.27869,4.40544)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (5.19213,3.72015) -- (5.36525,3.72015);
\draw [c,line width=0.9] (5.19213,5.26266) -- (5.36525,5.26266);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (5.45443,4.48006) -- (5.45443,4.93752) -- (5.62754,4.93752) -- (5.62754,4.48006) -- (5.45443,4.48006);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (5.45443,4.48006) -- (5.45443,4.93752) -- (5.62754,4.93752) -- (5.62754,4.48006) -- (5.45443,4.48006);
\draw [c,line width=0.9] (5.45443,5.6256) -- (5.62754,5.6256);
\draw [c,line width=0.9] (5.45443,4.08309) -- (5.62754,4.08309);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (5.54098,5.6256) -- (5.54098,4.93752);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (5.54098,4.48006) -- (5.54098,4.08309);
\draw [c,line width=0.9] (5.45443,4.64263) -- (5.62754,4.64263);
\foreach \P in {(5.54098,4.68243)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (5.45443,4.08309) -- (5.62754,4.08309);
\draw [c,line width=0.9] (5.45443,5.6256) -- (5.62754,5.6256);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (5.71672,4.843) -- (5.71672,5.22863) -- (5.88984,5.22863) -- (5.88984,4.843) -- (5.71672,4.843);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (5.71672,4.843) -- (5.71672,5.22863) -- (5.88984,5.22863) -- (5.88984,4.843) -- (5.71672,4.843);
\draw [c,line width=0.9] (5.71672,5.98854) -- (5.88984,5.98854);
\draw [c,line width=0.9] (5.71672,4.17383) -- (5.88984,4.17383);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (5.80328,5.98854) -- (5.80328,5.22863);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (5.80328,4.843) -- (5.80328,4.17383);
\draw [c,line width=0.9] (5.71672,4.97911) -- (5.88984,4.97911);
\foreach \P in {(5.80328,5.01671)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (5.71672,4.17383) -- (5.88984,4.17383);
\draw [c,line width=0.9] (5.71672,5.98854) -- (5.88984,5.98854);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (5.97902,5.1946) -- (5.97902,5.64828) -- (6.15213,5.64828) -- (6.15213,5.1946) -- (5.97902,5.1946);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (5.97902,5.1946) -- (5.97902,5.64828) -- (6.15213,5.64828) -- (6.15213,5.1946) -- (5.97902,5.1946);
\draw [c,line width=0.9] (5.97902,6.07927) -- (6.15213,6.07927);
\draw [c,line width=0.9] (5.97902,4.44604) -- (6.15213,4.44604);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (6.06557,6.07927) -- (6.06557,5.64828);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (6.06557,5.1946) -- (6.06557,4.44604);
\draw [c,line width=0.9] (5.97902,5.33827) -- (6.15213,5.33827);
\foreach \P in {(6.06557,5.39876)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (5.97902,4.44604) -- (6.15213,4.44604);
\draw [c,line width=0.9] (5.97902,6.07927) -- (6.15213,6.07927);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (6.24131,5.78438) -- (6.24131,6.37416) -- (6.41443,6.37416) -- (6.41443,5.78438) -- (6.24131,5.78438);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (6.24131,5.78438) -- (6.24131,6.37416) -- (6.41443,6.37416) -- (6.41443,5.78438) -- (6.24131,5.78438);
\draw [c,line width=0.9] (6.24131,6.80516) -- (6.41443,6.80516);
\draw [c,line width=0.9] (6.24131,5.08118) -- (6.41443,5.08118);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (6.32787,6.80516) -- (6.32787,6.37416);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (6.32787,5.78438) -- (6.32787,5.08118);
\draw [c,line width=0.9] (6.24131,5.97947) -- (6.41443,5.97947);
\foreach \P in {(6.32787,6.01958)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (6.24131,5.08118) -- (6.41443,5.08118);
\draw [c,line width=0.9] (6.24131,6.80516) -- (6.41443,6.80516);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (6.50361,6.05659) -- (6.50361,6.86187) -- (6.67672,6.86187) -- (6.67672,6.05659) -- (6.50361,6.05659);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (6.50361,6.05659) -- (6.50361,6.86187) -- (6.67672,6.86187) -- (6.67672,6.05659) -- (6.50361,6.05659);
\draw [c,line width=0.9] (6.50361,8.07545) -- (6.67672,8.07545);
\draw [c,line width=0.9] (6.50361,5.53486) -- (6.67672,5.53486);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (6.59016,8.07545) -- (6.59016,6.86187);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (6.59016,6.05659) -- (6.59016,5.53486);
\draw [c,line width=0.9] (6.50361,6.3288) -- (6.67672,6.3288);
\foreach \P in {(6.59016,6.43983)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (6.50361,5.53486) -- (6.67672,5.53486);
\draw [c,line width=0.9] (6.50361,8.07545) -- (6.67672,8.07545);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (6.7659,6.69174) -- (6.7659,8.02252) -- (6.93902,8.02252) -- (6.93902,6.69174) -- (6.7659,6.69174);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (6.7659,6.69174) -- (6.7659,8.02252) -- (6.93902,8.02252) -- (6.93902,6.69174) -- (6.7659,6.69174);
\draw [c,line width=0.9] (6.7659,8.52913) -- (6.93902,8.52913);
\draw [c,line width=0.9] (6.7659,5.8978) -- (6.93902,5.8978);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (6.85246,8.52913) -- (6.85246,8.02252);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (6.85246,6.69174) -- (6.85246,5.8978);
\draw [c,line width=0.9] (6.7659,7.23615) -- (6.93902,7.23615);
\foreach \P in {(6.85246,7.30898)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (6.7659,5.8978) -- (6.93902,5.8978);
\draw [c,line width=0.9] (6.7659,8.52913) -- (6.93902,8.52913);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (7.0282,7.41762) -- (7.0282,8.55182) -- (7.20131,8.55182) -- (7.20131,7.41762) -- (7.0282,7.41762);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (7.0282,7.41762) -- (7.0282,8.55182) -- (7.20131,8.55182) -- (7.20131,7.41762) -- (7.0282,7.41762);
\draw [c,line width=0.9] (7.0282,9.43649) -- (7.20131,9.43649);
\draw [c,line width=0.9] (7.0282,6.44222) -- (7.20131,6.44222);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (7.11475,9.43649) -- (7.11475,8.55182);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (7.11475,7.41762) -- (7.11475,6.44222);
\draw [c,line width=0.9] (7.0282,8.05277) -- (7.20131,8.05277);
\foreach \P in {(7.11475,7.96323)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (7.0282,6.44222) -- (7.20131,6.44222);
\draw [c,line width=0.9] (7.0282,9.43649) -- (7.20131,9.43649);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (7.29049,7.8713) -- (7.29049,9.38356) -- (7.46361,9.38356) -- (7.46361,7.8713) -- (7.29049,7.8713);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (7.29049,7.8713) -- (7.29049,9.38356) -- (7.46361,9.38356) -- (7.46361,7.8713) -- (7.29049,7.8713);
\draw [c,line width=0.9] (7.29049,9.61796) -- (7.46361,9.61796);
\draw [c,line width=0.9] (7.29049,7.25883) -- (7.46361,7.25883);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (7.37705,9.61796) -- (7.37705,9.38356);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (7.37705,7.8713) -- (7.37705,7.25883);
\draw [c,line width=0.9] (7.29049,8.50645) -- (7.46361,8.50645);
\foreach \P in {(7.37705,8.5745)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (7.29049,7.25883) -- (7.46361,7.25883);
\draw [c,line width=0.9] (7.29049,9.61796) -- (7.46361,9.61796);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (7.55279,8.77865) -- (7.55279,10.1851) -- (7.7259,10.1851) -- (7.7259,8.77865) -- (7.55279,8.77865);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (7.55279,8.77865) -- (7.55279,10.1851) -- (7.7259,10.1851) -- (7.7259,8.77865) -- (7.55279,8.77865);
\draw [c,line width=0.9] (7.55279,10.979) -- (7.7259,10.979);
\draw [c,line width=0.9] (7.55279,8.34766) -- (7.7259,8.34766);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (7.63934,10.979) -- (7.63934,10.1851);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (7.63934,8.77865) -- (7.63934,8.34766);
\draw [c,line width=0.9] (7.55279,9.91285) -- (7.7259,9.91285);
\foreach \P in {(7.63934,9.60602)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (7.55279,8.34766) -- (7.7259,8.34766);
\draw [c,line width=0.9] (7.55279,10.979) -- (7.7259,10.979);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (7.81508,9.05086) -- (7.81508,10.4913) -- (7.9882,10.4913) -- (7.9882,9.05086) -- (7.81508,9.05086);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (7.81508,9.05086) -- (7.81508,10.4913) -- (7.9882,10.4913) -- (7.9882,9.05086) -- (7.81508,9.05086);
\draw [c,line width=0.9] (7.81508,11.7049) -- (7.9882,11.7049);
\draw [c,line width=0.9] (7.81508,8.07545) -- (7.9882,8.07545);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (7.90164,11.7049) -- (7.90164,10.4913);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (7.90164,9.05086) -- (7.90164,8.07545);
\draw [c,line width=0.9] (7.81508,9.4138) -- (7.9882,9.4138);
\foreach \P in {(7.90164,9.72541)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (7.81508,8.07545) -- (7.9882,8.07545);
\draw [c,line width=0.9] (7.81508,11.7049) -- (7.9882,11.7049);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (8.07738,9.4138) -- (8.07738,10.3665) -- (8.25049,10.3665) -- (8.25049,9.4138) -- (8.07738,9.4138);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (8.07738,9.4138) -- (8.07738,10.3665) -- (8.25049,10.3665) -- (8.25049,9.4138) -- (8.07738,9.4138);
\draw [c,line width=0.9] (8.07738,11.6141) -- (8.25049,11.6141);
\draw [c,line width=0.9] (8.07738,8.7106) -- (8.25049,8.7106);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (8.16393,11.6141) -- (8.16393,10.3665);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (8.16393,9.4138) -- (8.16393,8.7106);
\draw [c,line width=0.9] (8.07738,10.1851) -- (8.25049,10.1851);
\foreach \P in {(8.16393,10.0167)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (8.07738,8.7106) -- (8.25049,8.7106);
\draw [c,line width=0.9] (8.07738,11.6141) -- (8.25049,11.6141);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (8.33967,9.92419) -- (8.33967,10.6387) -- (8.51279,10.6387) -- (8.51279,9.92419) -- (8.33967,9.92419);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (8.33967,9.92419) -- (8.33967,10.6387) -- (8.51279,10.6387) -- (8.51279,9.92419) -- (8.33967,9.92419);
\draw [c,line width=0.9] (8.33967,11.8863) -- (8.51279,11.8863);
\draw [c,line width=0.9] (8.33967,9.07354) -- (8.51279,9.07354);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (8.42623,11.8863) -- (8.42623,10.6387);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (8.42623,9.92419) -- (8.42623,9.07354);
\draw [c,line width=0.9] (8.33967,10.3552) -- (8.51279,10.3552);
\foreach \P in {(8.42623,10.3653)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (8.33967,9.07354) -- (8.51279,9.07354);
\draw [c,line width=0.9] (8.33967,11.8863) -- (8.51279,11.8863);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (8.60197,9.59527) -- (8.60197,10.8996) -- (8.77508,10.8996) -- (8.77508,9.59527) -- (8.60197,9.59527);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (8.60197,9.59527) -- (8.60197,10.8996) -- (8.77508,10.8996) -- (8.77508,9.59527) -- (8.60197,9.59527);
\draw [c,line width=0.9] (8.60197,11.7049) -- (8.77508,11.7049);
\draw [c,line width=0.9] (8.60197,8.34766) -- (8.77508,8.34766);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (8.68852,11.7049) -- (8.68852,10.8996);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (8.68852,9.59527) -- (8.68852,8.34766);
\draw [c,line width=0.9] (8.60197,10.2758) -- (8.77508,10.2758);
\foreach \P in {(8.68852,10.2316)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (8.60197,8.34766) -- (8.77508,8.34766);
\draw [c,line width=0.9] (8.60197,11.7049) -- (8.77508,11.7049);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (8.86426,9.23233) -- (8.86426,10.4005) -- (9.03738,10.4005) -- (9.03738,9.23233) -- (8.86426,9.23233);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (8.86426,9.23233) -- (8.86426,10.4005) -- (9.03738,10.4005) -- (9.03738,9.23233) -- (8.86426,9.23233);
\draw [c,line width=0.9] (8.86426,11.1605) -- (9.03738,11.1605);
\draw [c,line width=0.9] (8.86426,8.80134) -- (9.03738,8.80134);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (8.95082,11.1605) -- (8.95082,10.4005);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (8.95082,9.23233) -- (8.95082,8.80134);
\draw [c,line width=0.9] (8.86426,9.93553) -- (9.03738,9.93553);
\foreach \P in {(8.95082,9.91643)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (8.86426,8.80134) -- (9.03738,8.80134);
\draw [c,line width=0.9] (8.86426,11.1605) -- (9.03738,11.1605);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (9.12656,8.70304) -- (9.12656,9.9015) -- (9.29967,9.9015) -- (9.29967,8.70304) -- (9.12656,8.70304);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (9.12656,8.70304) -- (9.12656,9.9015) -- (9.29967,9.9015) -- (9.29967,8.70304) -- (9.12656,8.70304);
\draw [c,line width=0.9] (9.12656,10.7975) -- (9.29967,10.7975);
\draw [c,line width=0.9] (9.12656,8.25692) -- (9.29967,8.25692);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (9.21311,10.7975) -- (9.21311,9.9015);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (9.21311,8.70304) -- (9.21311,8.25692);
\draw [c,line width=0.9] (9.12656,9.32307) -- (9.29967,9.32307);
\foreach \P in {(9.21311,9.33859)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (9.12656,8.25692) -- (9.29967,8.25692);
\draw [c,line width=0.9] (9.12656,10.7975) -- (9.29967,10.7975);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (9.38885,8.32498) -- (9.38885,9.09623) -- (9.56197,9.09623) -- (9.56197,8.32498) -- (9.38885,8.32498);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (9.38885,8.32498) -- (9.38885,9.09623) -- (9.56197,9.09623) -- (9.56197,8.32498) -- (9.38885,8.32498);
\draw [c,line width=0.9] (9.38885,10.2531) -- (9.56197,10.2531);
\draw [c,line width=0.9] (9.38885,6.53295) -- (9.56197,6.53295);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (9.47541,10.2531) -- (9.47541,9.09623);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (9.47541,8.32498) -- (9.47541,6.53295);
\draw [c,line width=0.9] (9.38885,8.9072) -- (9.56197,8.9072);
\foreach \P in {(9.47541,8.62703)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (9.38885,6.53295) -- (9.56197,6.53295);
\draw [c,line width=0.9] (9.38885,10.2531) -- (9.56197,10.2531);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (9.65115,7.50836) -- (9.65115,8.46108) -- (9.82426,8.46108) -- (9.82426,7.50836) -- (9.65115,7.50836);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (9.65115,7.50836) -- (9.65115,8.46108) -- (9.82426,8.46108) -- (9.82426,7.50836) -- (9.65115,7.50836);
\draw [c,line width=0.9] (9.65115,8.98281) -- (9.82426,8.98281);
\draw [c,line width=0.9] (9.65115,6.89589) -- (9.82426,6.89589);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (9.73771,8.98281) -- (9.73771,8.46108);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (9.73771,7.50836) -- (9.73771,6.89589);
\draw [c,line width=0.9] (9.65115,7.93935) -- (9.82426,7.93935);
\foreach \P in {(9.73771,7.93458)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (9.65115,6.89589) -- (9.82426,6.89589);
\draw [c,line width=0.9] (9.65115,8.98281) -- (9.82426,8.98281);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (9.91344,6.70308) -- (9.91344,7.45165) -- (10.0866,7.45165) -- (10.0866,6.70308) -- (9.91344,6.70308);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (9.91344,6.70308) -- (9.91344,7.45165) -- (10.0866,7.45165) -- (10.0866,6.70308) -- (9.91344,6.70308);
\draw [c,line width=0.9] (9.91344,7.98472) -- (10.0866,7.98472);
\draw [c,line width=0.9] (9.91344,5.98854) -- (10.0866,5.98854);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (10,7.98472) -- (10,7.45165);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (10,6.70308) -- (10,5.98854);
\draw [c,line width=0.9] (9.91344,7.00931) -- (10.0866,7.00931);
\foreach \P in {(10,7.0511)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (9.91344,5.98854) -- (10.0866,5.98854);
\draw [c,line width=0.9] (9.91344,7.98472) -- (10.0866,7.98472);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (10.1757,6.05659) -- (10.1757,6.87321) -- (10.3489,6.87321) -- (10.3489,6.05659) -- (10.1757,6.05659);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (10.1757,6.05659) -- (10.1757,6.87321) -- (10.3489,6.87321) -- (10.3489,6.05659) -- (10.1757,6.05659);
\draw [c,line width=0.9] (10.1757,7.62178) -- (10.3489,7.62178);
\draw [c,line width=0.9] (10.1757,4.99045) -- (10.3489,4.99045);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (10.2623,7.62178) -- (10.2623,6.87321);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (10.2623,6.05659) -- (10.2623,4.99045);
\draw [c,line width=0.9] (10.1757,6.39685) -- (10.3489,6.39685);
\foreach \P in {(10.2623,6.43028)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (10.1757,4.99045) -- (10.3489,4.99045);
\draw [c,line width=0.9] (10.1757,7.62178) -- (10.3489,7.62178);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (10.438,5.23997) -- (10.438,6.01122) -- (10.6111,6.01122) -- (10.6111,5.23997) -- (10.438,5.23997);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (10.438,5.23997) -- (10.438,6.01122) -- (10.6111,6.01122) -- (10.6111,5.23997) -- (10.438,5.23997);
\draw [c,line width=0.9] (10.438,6.44222) -- (10.6111,6.44222);
\draw [c,line width=0.9] (10.438,4.53677) -- (10.6111,4.53677);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (10.5246,6.44222) -- (10.5246,6.01122);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (10.5246,5.23997) -- (10.5246,4.53677);
\draw [c,line width=0.9] (10.438,5.48949) -- (10.6111,5.48949);
\foreach \P in {(10.5246,5.55158)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (10.438,4.53677) -- (10.6111,4.53677);
\draw [c,line width=0.9] (10.438,6.44222) -- (10.6111,6.44222);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (10.7003,4.33262) -- (10.7003,4.95642) -- (10.8734,4.95642) -- (10.8734,4.33262) -- (10.7003,4.33262);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (10.7003,4.33262) -- (10.7003,4.95642) -- (10.8734,4.95642) -- (10.8734,4.33262) -- (10.7003,4.33262);
\draw [c,line width=0.9] (10.7003,5.8978) -- (10.8734,5.8978);
\draw [c,line width=0.9] (10.7003,3.90162) -- (10.8734,3.90162);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (10.7869,5.8978) -- (10.7869,4.95642);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (10.7869,4.33262) -- (10.7869,3.90162);
\draw [c,line width=0.9] (10.7003,4.58214) -- (10.8734,4.58214);
\foreach \P in {(10.7869,4.67765)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (10.7003,3.90162) -- (10.8734,3.90162);
\draw [c,line width=0.9] (10.7003,5.8978) -- (10.8734,5.8978);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (10.9626,4.00937) -- (10.9626,4.27591) -- (11.1357,4.27591) -- (11.1357,4.00937) -- (10.9626,4.00937);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (10.9626,4.00937) -- (10.9626,4.27591) -- (11.1357,4.27591) -- (11.1357,4.00937) -- (10.9626,4.00937);
\draw [c,line width=0.9] (10.9626,4.80898) -- (11.1357,4.80898);
\draw [c,line width=0.9] (10.9626,3.26648) -- (11.1357,3.26648);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (11.0492,4.80898) -- (11.0492,4.27591);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (11.0492,4.00937) -- (11.0492,3.26648);
\draw [c,line width=0.9] (10.9626,4.11712) -- (11.1357,4.11712);
\foreach \P in {(11.0492,4.12846)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (10.9626,3.26648) -- (11.1357,3.26648);
\draw [c,line width=0.9] (10.9626,4.80898) -- (11.1357,4.80898);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (11.2249,3.3005) -- (11.2249,3.99992) -- (11.398,3.99992) -- (11.398,3.3005) -- (11.2249,3.3005);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (11.2249,3.3005) -- (11.2249,3.99992) -- (11.398,3.99992) -- (11.398,3.3005) -- (11.2249,3.3005);
\draw [c,line width=0.9] (11.2249,4.53677) -- (11.398,4.53677);
\draw [c,line width=0.9] (11.2249,2.63133) -- (11.398,2.63133);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (11.3115,4.53677) -- (11.3115,3.99992);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (11.3115,3.3005) -- (11.3115,2.63133);
\draw [c,line width=0.9] (11.2249,3.64454) -- (11.398,3.64454);
\foreach \P in {(11.3115,3.5936)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (11.2249,2.63133) -- (11.398,2.63133);
\draw [c,line width=0.9] (11.2249,4.53677) -- (11.398,4.53677);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (11.4872,2.77499) -- (11.4872,3.25513) -- (11.6603,3.25513) -- (11.6603,2.77499) -- (11.4872,2.77499);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (11.4872,2.77499) -- (11.4872,3.25513) -- (11.6603,3.25513) -- (11.6603,2.77499) -- (11.4872,2.77499);
\draw [c,line width=0.9] (11.4872,3.99236) -- (11.6603,3.99236);
\draw [c,line width=0.9] (11.4872,2.26839) -- (11.6603,2.26839);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (11.5738,3.99236) -- (11.5738,3.25513);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (11.5738,2.77499) -- (11.5738,2.26839);
\draw [c,line width=0.9] (11.4872,3.1833) -- (11.6603,3.1833);
\foreach \P in {(11.5738,3.09217)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (11.4872,2.26839) -- (11.6603,2.26839);
\draw [c,line width=0.9] (11.4872,3.99236) -- (11.6603,3.99236);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (11.7495,2.55193) -- (11.7495,2.91488) -- (11.9226,2.91488) -- (11.9226,2.55193) -- (11.7495,2.55193);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (11.7495,2.55193) -- (11.7495,2.91488) -- (11.9226,2.91488) -- (11.9226,2.55193) -- (11.7495,2.55193);
\draw [c,line width=0.9] (11.7495,3.17574) -- (11.9226,3.17574);
\draw [c,line width=0.9] (11.7495,2.17765) -- (11.9226,2.17765);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (11.8361,3.17574) -- (11.8361,2.91488);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (11.8361,2.55193) -- (11.8361,2.17765);
\draw [c,line width=0.9] (11.7495,2.62377) -- (11.9226,2.62377);
\foreach \P in {(11.8361,2.68625)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (11.7495,2.17765) -- (11.9226,2.17765);
\draw [c,line width=0.9] (11.7495,3.17574) -- (11.9226,3.17574);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (12.0118,2.20033) -- (12.0118,2.48766) -- (12.1849,2.48766) -- (12.1849,2.20033) -- (12.0118,2.20033);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (12.0118,2.20033) -- (12.0118,2.48766) -- (12.1849,2.48766) -- (12.1849,2.20033) -- (12.0118,2.20033);
\draw [c,line width=0.9] (12.0118,2.90353) -- (12.1849,2.90353);
\draw [c,line width=0.9] (12.0118,1.63324) -- (12.1849,1.63324);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (12.0984,2.90353) -- (12.0984,2.48766);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (12.0984,2.20033) -- (12.0984,1.63324);
\draw [c,line width=0.9] (12.0118,2.31375) -- (12.1849,2.31375);
\foreach \P in {(12.0984,2.34241)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (12.0118,1.63324) -- (12.1849,1.63324);
\draw [c,line width=0.9] (12.0118,2.90353) -- (12.1849,2.90353);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (12.2741,1.89788) -- (12.2741,2.15497) -- (12.4472,2.15497) -- (12.4472,1.89788) -- (12.2741,1.89788);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (12.2741,1.89788) -- (12.2741,2.15497) -- (12.4472,2.15497) -- (12.4472,1.89788) -- (12.2741,1.89788);
\draw [c,line width=0.9] (12.2741,2.63133) -- (12.4472,2.63133);
\draw [c,line width=0.9] (12.2741,1.5425) -- (12.4472,1.5425);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (12.3607,2.63133) -- (12.3607,2.15497);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (12.3607,1.89788) -- (12.3607,1.5425);
\draw [c,line width=0.9] (12.2741,1.98711) -- (12.4472,1.98711);
\foreach \P in {(12.3607,2.04632)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (12.2741,1.5425) -- (12.4472,1.5425);
\draw [c,line width=0.9] (12.2741,2.63133) -- (12.4472,2.63133);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (12.5364,1.65592) -- (12.5364,2.09448) -- (12.7095,2.09448) -- (12.7095,1.65592) -- (12.5364,1.65592);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (12.5364,1.65592) -- (12.5364,2.09448) -- (12.7095,2.09448) -- (12.7095,1.65592) -- (12.5364,1.65592);
\draw [c,line width=0.9] (12.5364,2.72206) -- (12.7095,2.72206);
\draw [c,line width=0.9] (12.5364,1.45177) -- (12.7095,1.45177);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (12.623,2.72206) -- (12.623,2.09448);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (12.623,1.65592) -- (12.623,1.45177);
\draw [c,line width=0.9] (12.5364,1.89032) -- (12.7095,1.89032);
\foreach \P in {(12.623,1.87918)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (12.5364,1.45177) -- (12.7095,1.45177);
\draw [c,line width=0.9] (12.5364,2.72206) -- (12.7095,2.72206);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (12.7987,1.46878) -- (12.7987,1.78068) -- (12.9718,1.78068) -- (12.9718,1.46878) -- (12.7987,1.46878);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (12.7987,1.46878) -- (12.7987,1.78068) -- (12.9718,1.78068) -- (12.9718,1.46878) -- (12.7987,1.46878);
\draw [c,line width=0.9] (12.7987,2.17765) -- (12.9718,2.17765);
\draw [c,line width=0.9] (12.7987,1.36103) -- (12.9718,1.36103);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (12.8852,2.17765) -- (12.8852,1.78068);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (12.8852,1.46878) -- (12.8852,1.36103);
\draw [c,line width=0.9] (12.7987,1.57653) -- (12.9718,1.57653);
\foreach \P in {(12.8852,1.63563)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (12.7987,1.36103) -- (12.9718,1.36103);
\draw [c,line width=0.9] (12.7987,2.17765) -- (12.9718,2.17765);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (13.061,1.46027) -- (13.061,1.59354) -- (13.2341,1.59354) -- (13.2341,1.46027) -- (13.061,1.46027);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (13.061,1.46027) -- (13.061,1.59354) -- (13.2341,1.59354) -- (13.2341,1.46027) -- (13.061,1.46027);
\draw [c,line width=0.9] (13.061,1.90544) -- (13.2341,1.90544);
\draw [c,line width=0.9] (13.061,1.36103) -- (13.2341,1.36103);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (13.1475,1.90544) -- (13.1475,1.59354);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (13.1475,1.46027) -- (13.1475,1.36103);
\draw [c,line width=0.9] (13.061,1.51415) -- (13.2341,1.51415);
\foreach \P in {(13.1475,1.54967)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (13.061,1.36103) -- (13.2341,1.36103);
\draw [c,line width=0.9] (13.061,1.90544) -- (13.2341,1.90544);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (13.3233,1.40892) -- (13.3233,1.51131) -- (13.4964,1.51131) -- (13.4964,1.40892) -- (13.3233,1.40892);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (13.3233,1.40892) -- (13.3233,1.51131) -- (13.4964,1.51131) -- (13.4964,1.40892) -- (13.3233,1.40892);
\draw [c,line width=0.9] (13.3233,1.81471) -- (13.4964,1.81471);
\draw [c,line width=0.9] (13.3233,1.36103) -- (13.4964,1.36103);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (13.4098,1.81471) -- (13.4098,1.51131);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (13.4098,1.40892) -- (13.4098,1.36103);
\draw [c,line width=0.9] (13.3233,1.45744) -- (13.4964,1.45744);
\foreach \P in {(13.4098,1.48281)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (13.3233,1.36103) -- (13.4964,1.36103);
\draw [c,line width=0.9] (13.3233,1.81471) -- (13.4964,1.81471);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (13.5856,1.38797) -- (13.5856,1.44184) -- (13.7587,1.44184) -- (13.7587,1.38797) -- (13.5856,1.38797);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (13.5856,1.38797) -- (13.5856,1.44184) -- (13.7587,1.44184) -- (13.7587,1.38797) -- (13.5856,1.38797);
\draw [c,line width=0.9] (13.5856,1.63324) -- (13.7587,1.63324);
\draw [c,line width=0.9] (13.5856,1.36103) -- (13.7587,1.36103);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (13.6721,1.63324) -- (13.6721,1.44184);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (13.6721,1.38797) -- (13.6721,1.36103);
\draw [c,line width=0.9] (13.5856,1.41491) -- (13.7587,1.41491);
\foreach \P in {(13.6721,1.4255)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (13.5856,1.36103) -- (13.7587,1.36103);
\draw [c,line width=0.9] (13.5856,1.63324) -- (13.7587,1.63324);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (13.8479,1.38638) -- (13.8479,1.43709) -- (14.021,1.43709) -- (14.021,1.38638) -- (13.8479,1.38638);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (13.8479,1.38638) -- (13.8479,1.43709) -- (14.021,1.43709) -- (14.021,1.38638) -- (13.8479,1.38638);
\draw [c,line width=0.9] (13.8479,1.5425) -- (14.021,1.5425);
\draw [c,line width=0.9] (13.8479,1.36103) -- (14.021,1.36103);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (13.9344,1.5425) -- (13.9344,1.43709);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (13.9344,1.38638) -- (13.9344,1.36103);
\draw [c,line width=0.9] (13.8479,1.41174) -- (14.021,1.41174);
\foreach \P in {(13.9344,1.41595)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (13.8479,1.36103) -- (14.021,1.36103);
\draw [c,line width=0.9] (13.8479,1.5425) -- (14.021,1.5425);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (14.1102,1.38372) -- (14.1102,1.42908) -- (14.2833,1.42908) -- (14.2833,1.38372) -- (14.1102,1.38372);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (14.1102,1.38372) -- (14.1102,1.42908) -- (14.2833,1.42908) -- (14.2833,1.38372) -- (14.1102,1.38372);
\draw [c,line width=0.9] (14.1102,1.45177) -- (14.2833,1.45177);
\draw [c,line width=0.9] (14.1102,1.36103) -- (14.2833,1.36103);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (14.1967,1.45177) -- (14.1967,1.42908);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (14.1967,1.38372) -- (14.1967,1.36103);
\draw [c,line width=0.9] (14.1102,1.4064) -- (14.2833,1.4064);
\foreach \P in {(14.1967,1.4064)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (14.1102,1.36103) -- (14.2833,1.36103);
\draw [c,line width=0.9] (14.1102,1.45177) -- (14.2833,1.45177);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (14.3725,1.38372) -- (14.3725,1.42908) -- (14.5456,1.42908) -- (14.5456,1.38372) -- (14.3725,1.38372);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (14.3725,1.38372) -- (14.3725,1.42908) -- (14.5456,1.42908) -- (14.5456,1.38372) -- (14.3725,1.38372);
\draw [c,line width=0.9] (14.3725,1.45177) -- (14.5456,1.45177);
\draw [c,line width=0.9] (14.3725,1.36103) -- (14.5456,1.36103);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (14.459,1.45177) -- (14.459,1.42908);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (14.459,1.38372) -- (14.459,1.36103);
\draw [c,line width=0.9] (14.3725,1.4064) -- (14.5456,1.4064);
\foreach \P in {(14.459,1.4064)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (14.3725,1.36103) -- (14.5456,1.36103);
\draw [c,line width=0.9] (14.3725,1.45177) -- (14.5456,1.45177);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (14.6348,1.38372) -- (14.6348,1.42908) -- (14.8079,1.42908) -- (14.8079,1.38372) -- (14.6348,1.38372);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (14.6348,1.38372) -- (14.6348,1.42908) -- (14.8079,1.42908) -- (14.8079,1.38372) -- (14.6348,1.38372);
\draw [c,line width=0.9] (14.6348,1.45177) -- (14.8079,1.45177);
\draw [c,line width=0.9] (14.6348,1.36103) -- (14.8079,1.36103);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (14.7213,1.45177) -- (14.7213,1.42908);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (14.7213,1.38372) -- (14.7213,1.36103);
\draw [c,line width=0.9] (14.6348,1.4064) -- (14.8079,1.4064);
\foreach \P in {(14.7213,1.4064)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (14.6348,1.36103) -- (14.8079,1.36103);
\draw [c,line width=0.9] (14.6348,1.45177) -- (14.8079,1.45177);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (14.897,1.38372) -- (14.897,1.42908) -- (15.0702,1.42908) -- (15.0702,1.38372) -- (14.897,1.38372);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (14.897,1.38372) -- (14.897,1.42908) -- (15.0702,1.42908) -- (15.0702,1.38372) -- (14.897,1.38372);
\draw [c,line width=0.9] (14.897,1.45177) -- (15.0702,1.45177);
\draw [c,line width=0.9] (14.897,1.36103) -- (15.0702,1.36103);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (14.9836,1.45177) -- (14.9836,1.42908);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (14.9836,1.38372) -- (14.9836,1.36103);
\draw [c,line width=0.9] (14.897,1.4064) -- (15.0702,1.4064);
\foreach \P in {(14.9836,1.4064)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (14.897,1.36103) -- (15.0702,1.36103);
\draw [c,line width=0.9] (14.897,1.45177) -- (15.0702,1.45177);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (15.1593,1.38372) -- (15.1593,1.42908) -- (15.3325,1.42908) -- (15.3325,1.38372) -- (15.1593,1.38372);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (15.1593,1.38372) -- (15.1593,1.42908) -- (15.3325,1.42908) -- (15.3325,1.38372) -- (15.1593,1.38372);
\draw [c,line width=0.9] (15.1593,1.45177) -- (15.3325,1.45177);
\draw [c,line width=0.9] (15.1593,1.36103) -- (15.3325,1.36103);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (15.2459,1.45177) -- (15.2459,1.42908);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (15.2459,1.38372) -- (15.2459,1.36103);
\draw [c,line width=0.9] (15.1593,1.4064) -- (15.3325,1.4064);
\foreach \P in {(15.2459,1.4064)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (15.1593,1.36103) -- (15.3325,1.36103);
\draw [c,line width=0.9] (15.1593,1.45177) -- (15.3325,1.45177);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (15.4216,1.38372) -- (15.4216,1.42908) -- (15.5948,1.42908) -- (15.5948,1.38372) -- (15.4216,1.38372);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (15.4216,1.38372) -- (15.4216,1.42908) -- (15.5948,1.42908) -- (15.5948,1.38372) -- (15.4216,1.38372);
\draw [c,line width=0.9] (15.4216,1.45177) -- (15.5948,1.45177);
\draw [c,line width=0.9] (15.4216,1.36103) -- (15.5948,1.36103);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (15.5082,1.45177) -- (15.5082,1.42908);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (15.5082,1.38372) -- (15.5082,1.36103);
\draw [c,line width=0.9] (15.4216,1.4064) -- (15.5948,1.4064);
\foreach \P in {(15.5082,1.4064)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (15.4216,1.36103) -- (15.5948,1.36103);
\draw [c,line width=0.9] (15.4216,1.45177) -- (15.5948,1.45177);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (15.6839,1.38372) -- (15.6839,1.42908) -- (15.857,1.42908) -- (15.857,1.38372) -- (15.6839,1.38372);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (15.6839,1.38372) -- (15.6839,1.42908) -- (15.857,1.42908) -- (15.857,1.38372) -- (15.6839,1.38372);
\draw [c,line width=0.9] (15.6839,1.45177) -- (15.857,1.45177);
\draw [c,line width=0.9] (15.6839,1.36103) -- (15.857,1.36103);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (15.7705,1.45177) -- (15.7705,1.42908);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (15.7705,1.38372) -- (15.7705,1.36103);
\draw [c,line width=0.9] (15.6839,1.4064) -- (15.857,1.4064);
\foreach \P in {(15.7705,1.4064)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (15.6839,1.36103) -- (15.857,1.36103);
\draw [c,line width=0.9] (15.6839,1.45177) -- (15.857,1.45177);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (15.9462,1.38372) -- (15.9462,1.42908) -- (16.1193,1.42908) -- (16.1193,1.38372) -- (15.9462,1.38372);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (15.9462,1.38372) -- (15.9462,1.42908) -- (16.1193,1.42908) -- (16.1193,1.38372) -- (15.9462,1.38372);
\draw [c,line width=0.9] (15.9462,1.45177) -- (16.1193,1.45177);
\draw [c,line width=0.9] (15.9462,1.36103) -- (16.1193,1.36103);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (16.0328,1.45177) -- (16.0328,1.42908);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (16.0328,1.38372) -- (16.0328,1.36103);
\draw [c,line width=0.9] (15.9462,1.4064) -- (16.1193,1.4064);
\foreach \P in {(16.0328,1.4064)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (15.9462,1.36103) -- (16.1193,1.36103);
\draw [c,line width=0.9] (15.9462,1.45177) -- (16.1193,1.45177);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (16.2085,1.38372) -- (16.2085,1.42908) -- (16.3816,1.42908) -- (16.3816,1.38372) -- (16.2085,1.38372);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (16.2085,1.38372) -- (16.2085,1.42908) -- (16.3816,1.42908) -- (16.3816,1.38372) -- (16.2085,1.38372);
\draw [c,line width=0.9] (16.2085,1.45177) -- (16.3816,1.45177);
\draw [c,line width=0.9] (16.2085,1.36103) -- (16.3816,1.36103);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (16.2951,1.45177) -- (16.2951,1.42908);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (16.2951,1.38372) -- (16.2951,1.36103);
\draw [c,line width=0.9] (16.2085,1.4064) -- (16.3816,1.4064);
\foreach \P in {(16.2951,1.4064)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (16.2085,1.36103) -- (16.3816,1.36103);
\draw [c,line width=0.9] (16.2085,1.45177) -- (16.3816,1.45177);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (16.4708,1.38372) -- (16.4708,1.42908) -- (16.6439,1.42908) -- (16.6439,1.38372) -- (16.4708,1.38372);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (16.4708,1.38372) -- (16.4708,1.42908) -- (16.6439,1.42908) -- (16.6439,1.38372) -- (16.4708,1.38372);
\draw [c,line width=0.9] (16.4708,1.45177) -- (16.6439,1.45177);
\draw [c,line width=0.9] (16.4708,1.36103) -- (16.6439,1.36103);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (16.5574,1.45177) -- (16.5574,1.42908);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (16.5574,1.38372) -- (16.5574,1.36103);
\draw [c,line width=0.9] (16.4708,1.4064) -- (16.6439,1.4064);
\foreach \P in {(16.5574,1.4064)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (16.4708,1.36103) -- (16.6439,1.36103);
\draw [c,line width=0.9] (16.4708,1.45177) -- (16.6439,1.45177);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (16.7331,1.38372) -- (16.7331,1.42908) -- (16.9062,1.42908) -- (16.9062,1.38372) -- (16.7331,1.38372);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (16.7331,1.38372) -- (16.7331,1.42908) -- (16.9062,1.42908) -- (16.9062,1.38372) -- (16.7331,1.38372);
\draw [c,line width=0.9] (16.7331,1.45177) -- (16.9062,1.45177);
\draw [c,line width=0.9] (16.7331,1.36103) -- (16.9062,1.36103);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (16.8197,1.45177) -- (16.8197,1.42908);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (16.8197,1.38372) -- (16.8197,1.36103);
\draw [c,line width=0.9] (16.7331,1.4064) -- (16.9062,1.4064);
\foreach \P in {(16.8197,1.4064)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (16.7331,1.36103) -- (16.9062,1.36103);
\draw [c,line width=0.9] (16.7331,1.45177) -- (16.9062,1.45177);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (16.9954,1.38372) -- (16.9954,1.42908) -- (17.1685,1.42908) -- (17.1685,1.38372) -- (16.9954,1.38372);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (16.9954,1.38372) -- (16.9954,1.42908) -- (17.1685,1.42908) -- (17.1685,1.38372) -- (16.9954,1.38372);
\draw [c,line width=0.9] (16.9954,1.45177) -- (17.1685,1.45177);
\draw [c,line width=0.9] (16.9954,1.36103) -- (17.1685,1.36103);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (17.082,1.45177) -- (17.082,1.42908);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (17.082,1.38372) -- (17.082,1.36103);
\draw [c,line width=0.9] (16.9954,1.4064) -- (17.1685,1.4064);
\foreach \P in {(17.082,1.4064)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (16.9954,1.36103) -- (17.1685,1.36103);
\draw [c,line width=0.9] (16.9954,1.45177) -- (17.1685,1.45177);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (17.2577,1.38372) -- (17.2577,1.42908) -- (17.4308,1.42908) -- (17.4308,1.38372) -- (17.2577,1.38372);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (17.2577,1.38372) -- (17.2577,1.42908) -- (17.4308,1.42908) -- (17.4308,1.38372) -- (17.2577,1.38372);
\draw [c,line width=0.9] (17.2577,1.45177) -- (17.4308,1.45177);
\draw [c,line width=0.9] (17.2577,1.36103) -- (17.4308,1.36103);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (17.3443,1.45177) -- (17.3443,1.42908);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (17.3443,1.38372) -- (17.3443,1.36103);
\draw [c,line width=0.9] (17.2577,1.4064) -- (17.4308,1.4064);
\foreach \P in {(17.3443,1.4064)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (17.2577,1.36103) -- (17.4308,1.36103);
\draw [c,line width=0.9] (17.2577,1.45177) -- (17.4308,1.45177);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (17.52,1.38372) -- (17.52,1.42908) -- (17.6931,1.42908) -- (17.6931,1.38372) -- (17.52,1.38372);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (17.52,1.38372) -- (17.52,1.42908) -- (17.6931,1.42908) -- (17.6931,1.38372) -- (17.52,1.38372);
\draw [c,line width=0.9] (17.52,1.45177) -- (17.6931,1.45177);
\draw [c,line width=0.9] (17.52,1.36103) -- (17.6931,1.36103);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (17.6066,1.45177) -- (17.6066,1.42908);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (17.6066,1.38372) -- (17.6066,1.36103);
\draw [c,line width=0.9] (17.52,1.4064) -- (17.6931,1.4064);
\foreach \P in {(17.6066,1.4064)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (17.52,1.36103) -- (17.6931,1.36103);
\draw [c,line width=0.9] (17.52,1.45177) -- (17.6931,1.45177);
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (17.7823,1.38372) -- (17.7823,1.42908) -- (17.9554,1.42908) -- (17.9554,1.38372) -- (17.7823,1.38372);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (17.7823,1.38372) -- (17.7823,1.42908) -- (17.9554,1.42908) -- (17.9554,1.38372) -- (17.7823,1.38372);
\draw [c,line width=0.9] (17.7823,1.45177) -- (17.9554,1.45177);
\draw [c,line width=0.9] (17.7823,1.36103) -- (17.9554,1.36103);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (17.8689,1.45177) -- (17.8689,1.42908);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (17.8689,1.38372) -- (17.8689,1.36103);
\draw [c,line width=0.9] (17.7823,1.4064) -- (17.9554,1.4064);
\foreach \P in {(17.8689,1.4064)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=o] plot coordinates {\P};}
\draw [c,line width=0.9] (17.7823,1.36103) -- (17.9554,1.36103);
\draw [c,line width=0.9] (17.7823,1.45177) -- (17.9554,1.45177);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.36103) -- (18,1.36103);
\draw [c,line width=0.9] (2.25466,1.68768) -- (2.25466,1.36103);
\draw [c,line width=0.9] (2.77415,1.52436) -- (2.77415,1.36103);
\draw [c,line width=0.9] (3.29365,1.52436) -- (3.29365,1.36103);
\draw [c,line width=0.9] (3.81315,1.52436) -- (3.81315,1.36103);
\draw [c,line width=0.9] (4.33264,1.52436) -- (4.33264,1.36103);
\draw [c,line width=0.9] (4.85214,1.68768) -- (4.85214,1.36103);
\draw [c,line width=0.9] (5.37164,1.52436) -- (5.37164,1.36103);
\draw [c,line width=0.9] (5.89113,1.52436) -- (5.89113,1.36103);
\draw [c,line width=0.9] (6.41063,1.52436) -- (6.41063,1.36103);
\draw [c,line width=0.9] (6.93013,1.52436) -- (6.93013,1.36103);
\draw [c,line width=0.9] (7.44963,1.68768) -- (7.44963,1.36103);
\draw [c,line width=0.9] (7.96912,1.52436) -- (7.96912,1.36103);
\draw [c,line width=0.9] (8.48862,1.52436) -- (8.48862,1.36103);
\draw [c,line width=0.9] (9.00812,1.52436) -- (9.00812,1.36103);
\draw [c,line width=0.9] (9.52761,1.52436) -- (9.52761,1.36103);
\draw [c,line width=0.9] (10.0471,1.68768) -- (10.0471,1.36103);
\draw [c,line width=0.9] (10.5666,1.52436) -- (10.5666,1.36103);
\draw [c,line width=0.9] (11.0861,1.52436) -- (11.0861,1.36103);
\draw [c,line width=0.9] (11.6056,1.52436) -- (11.6056,1.36103);
\draw [c,line width=0.9] (12.1251,1.52436) -- (12.1251,1.36103);
\draw [c,line width=0.9] (12.6446,1.68768) -- (12.6446,1.36103);
\draw [c,line width=0.9] (13.1641,1.52436) -- (13.1641,1.36103);
\draw [c,line width=0.9] (13.6836,1.52436) -- (13.6836,1.36103);
\draw [c,line width=0.9] (14.2031,1.52436) -- (14.2031,1.36103);
\draw [c,line width=0.9] (14.7226,1.52436) -- (14.7226,1.36103);
\draw [c,line width=0.9] (15.2421,1.68768) -- (15.2421,1.36103);
\draw [c,line width=0.9] (15.7616,1.52436) -- (15.7616,1.36103);
\draw [c,line width=0.9] (16.2811,1.52436) -- (16.2811,1.36103);
\draw [c,line width=0.9] (16.8006,1.52436) -- (16.8006,1.36103);
\draw [c,line width=0.9] (17.3201,1.52436) -- (17.3201,1.36103);
\draw [c,line width=0.9] (17.8396,1.68768) -- (17.8396,1.36103);
\draw [c,line width=0.9] (2.25466,1.68768) -- (2.25466,1.36103);
\draw [c,line width=0.9] (17.8396,1.68768) -- (17.8396,1.36103);
\draw [anchor=base] (2.25466,0.811891) node[scale=1.58185, color=c, rotate=0]{0};
\draw [anchor=base] (4.85214,0.811891) node[scale=1.58185, color=c, rotate=0]{0.5};
\draw [anchor=base] (7.44963,0.811891) node[scale=1.58185, color=c, rotate=0]{1};
\draw [anchor=base] (10.0471,0.811891) node[scale=1.58185, color=c, rotate=0]{1.5};
\draw [anchor=base] (12.6446,0.811891) node[scale=1.58185, color=c, rotate=0]{2};
\draw [anchor=base] (15.2421,0.811891) node[scale=1.58185, color=c, rotate=0]{2.5};
\draw [anchor=base] (17.8396,0.811891) node[scale=1.58185, color=c, rotate=0]{3};
\draw [anchor= east] (18,0.498854) node[scale=1.58185, color=c, rotate=0]{Charge [p.e.]};
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493);
\draw [c,line width=0.9] (2.48,1.36103) -- (2,1.36103);
\draw [c,line width=0.9] (2.24,1.81471) -- (2,1.81471);
\draw [c,line width=0.9] (2.24,2.26839) -- (2,2.26839);
\draw [c,line width=0.9] (2.24,2.72206) -- (2,2.72206);
\draw [c,line width=0.9] (2.48,3.17574) -- (2,3.17574);
\draw [c,line width=0.9] (2.24,3.62942) -- (2,3.62942);
\draw [c,line width=0.9] (2.24,4.08309) -- (2,4.08309);
\draw [c,line width=0.9] (2.24,4.53677) -- (2,4.53677);
\draw [c,line width=0.9] (2.48,4.99045) -- (2,4.99045);
\draw [c,line width=0.9] (2.24,5.44413) -- (2,5.44413);
\draw [c,line width=0.9] (2.24,5.8978) -- (2,5.8978);
\draw [c,line width=0.9] (2.24,6.35148) -- (2,6.35148);
\draw [c,line width=0.9] (2.48,6.80516) -- (2,6.80516);
\draw [c,line width=0.9] (2.24,7.25883) -- (2,7.25883);
\draw [c,line width=0.9] (2.24,7.71251) -- (2,7.71251);
\draw [c,line width=0.9] (2.24,8.16619) -- (2,8.16619);
\draw [c,line width=0.9] (2.48,8.61987) -- (2,8.61987);
\draw [c,line width=0.9] (2.24,9.07354) -- (2,9.07354);
\draw [c,line width=0.9] (2.24,9.52722) -- (2,9.52722);
\draw [c,line width=0.9] (2.24,9.9809) -- (2,9.9809);
\draw [c,line width=0.9] (2.48,10.4346) -- (2,10.4346);
\draw [c,line width=0.9] (2.24,10.8883) -- (2,10.8883);
\draw [c,line width=0.9] (2.24,11.3419) -- (2,11.3419);
\draw [c,line width=0.9] (2.24,11.7956) -- (2,11.7956);
\draw [c,line width=0.9] (2.48,12.2493) -- (2,12.2493);
\draw [c,line width=0.9] (2.48,12.2493) -- (2,12.2493);
\draw [anchor= east] (1.9,1.36103) node[scale=1.58185, color=c, rotate=0]{0};
\draw [anchor= east] (1.9,3.17574) node[scale=1.58185, color=c, rotate=0]{0.2};
\draw [anchor= east] (1.9,4.99045) node[scale=1.58185, color=c, rotate=0]{0.4};
\draw [anchor= east] (1.9,6.80516) node[scale=1.58185, color=c, rotate=0]{0.6};
\draw [anchor= east] (1.9,8.61987) node[scale=1.58185, color=c, rotate=0]{0.8};
\draw [anchor= east] (1.9,10.4346) node[scale=1.58185, color=c, rotate=0]{1};
\draw [anchor= east] (1.9,12.2493) node[scale=1.58185, color=c, rotate=0]{1.2};
\draw [anchor= east] (0.726934,12.2493) node[scale=1.58185, color=c, rotate=90]{Arbitrary};
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=4.5] (2.30661,5.58055) -- (2.4105,5.48046) -- (2.5144,5.38173) -- (2.6183,5.28449) -- (2.7222,5.18892) -- (2.8261,5.09518) -- (2.93,5.00351) -- (3.0339,4.91415) -- (3.1378,4.82738) -- (3.2417,4.74352) -- (3.3456,4.66291) --
 (3.4495,4.58595) -- (3.5534,4.51308) -- (3.6573,4.44476) -- (3.7612,4.38152) -- (3.8651,4.32391) -- (3.969,4.27251) -- (4.0729,4.22796) -- (4.17679,4.19091) -- (4.28069,4.16204) -- (4.38459,4.14204) -- (4.48849,4.13161) -- (4.59239,4.13146) --
 (4.69629,4.14227) -- (4.80019,4.1647) -- (4.90409,4.19935) -- (5.00799,4.24677) -- (5.11189,4.30743) -- (5.21579,4.38171) -- (5.31969,4.46985) -- (5.42359,4.57199) -- (5.52749,4.68806) -- (5.63139,4.81786) -- (5.73529,4.96096) -- (5.83919,5.1167) --
 (5.94308,5.28421) -- (6.04698,5.4623) -- (6.15088,5.64949) -- (6.25478,5.8439) -- (6.35868,6.0431) -- (6.46258,6.24363) -- (6.56058,6.42457) -- (6.56648,6.43807) -- (6.60211,6.52992) -- (6.67038,6.73092) -- (6.77428,7.05538) -- (6.87818,7.37718) --
 (6.98208,7.69373) -- (7.08598,8.00236) -- (7.18988,8.30034) -- (7.29378,8.58496) -- (7.39768,8.85353);
\draw [c,line width=4.5] (7.39768,8.85353) -- (7.50158,9.10342) -- (7.60547,9.33215) -- (7.70937,9.53737) -- (7.81327,9.71696) -- (7.91717,9.86899) -- (8.02107,9.99186) -- (8.12497,10.0842) -- (8.22887,10.145) -- (8.33277,10.1737) --
 (8.43667,10.1698) -- (8.54057,10.1335) -- (8.64447,10.0651) -- (8.74837,9.96537) -- (8.85227,9.83544) -- (8.95617,9.67669) -- (9.06007,9.49084) -- (9.16397,9.27982) -- (9.26787,9.04585) -- (9.37177,8.79128) -- (9.47566,8.51866) -- (9.57956,8.23062)
 -- (9.68346,7.92985) -- (9.78736,7.6191) -- (9.89126,7.30106) -- (9.99516,6.97839) -- (10.0991,6.65367) -- (10.203,6.32933) -- (10.3069,6.00766) -- (10.4108,5.6908) -- (10.5147,5.38067) -- (10.6186,5.07899) -- (10.7225,4.78727) -- (10.8264,4.5068)
 -- (10.9303,4.23864) -- (11.0342,3.98363) -- (11.1381,3.74241) -- (11.242,3.5154) -- (11.3459,3.30284) -- (11.4498,3.10481) -- (11.5537,2.92119) -- (11.6576,2.75176) -- (11.7615,2.59616) -- (11.8654,2.45393) -- (11.9693,2.32451) -- (12.0731,2.20728)
 -- (12.177,2.10157) -- (12.2809,2.00668) -- (12.3848,1.92187) -- (12.4887,1.84641);
\draw [c,line width=4.5] (12.4887,1.84641) -- (12.532,1.8176) -- (12.5778,1.78862) -- (12.5926,1.77955) -- (12.637,1.75344) -- (12.685,1.72675) -- (12.6965,1.72057) -- (12.7429,1.69663) -- (12.8004,1.66876) -- (12.8491,1.64677) -- (12.9043,1.62345)
 -- (12.9558,1.60321) -- (13.0082,1.58398) -- (13.063,1.56533) -- (13.1121,1.54975) -- (13.1707,1.53257) -- (13.216,1.52019) -- (13.2788,1.50437) -- (13.3199,1.49476) -- (13.3874,1.48023) -- (13.4238,1.47299) -- (13.4964,1.4597) -- (13.5277,1.45441)
 -- (13.6058,1.44232) -- (13.6316,1.43863) -- (13.7154,1.42769) -- (13.7355,1.42527) -- (13.8254,1.41544) -- (13.8394,1.41402) -- (13.9433,1.40458) -- (14.0472,1.39669) -- (14.1511,1.39012) -- (14.255,1.38467) -- (14.3589,1.38018) --
 (14.4628,1.37648) -- (14.5667,1.37345) -- (14.6706,1.37097) -- (14.7745,1.36896) -- (14.8784,1.36734) -- (14.9823,1.36603) -- (15.0862,1.36497) -- (15.1901,1.36413) -- (15.294,1.36346) -- (15.3979,1.36293) -- (15.5018,1.3625) -- (15.6057,1.36217) --
 (15.7096,1.36103) -- (15.8135,1.36103) -- (15.9174,1.36103) -- (16.0213,1.36103) -- (16.1252,1.36103) -- (16.2291,1.36103) -- (16.333,1.36103) -- (16.4369,1.36103) -- (16.5408,1.36103) -- (16.6447,1.36103) -- (16.7486,1.36103) -- (16.8525,1.36103)
 -- (16.9564,1.36103) -- (17.0603,1.36103) -- (17.1642,1.36103) -- (17.2681,1.36103) -- (17.372,1.36103) -- (17.4759,1.36103) -- (17.5798,1.36103);
\draw [c,line width=4.5] (17.5798,1.36103) -- (17.5958,1.36103) -- (17.6137,1.36103) -- (17.6314,1.36103) -- (17.6497,1.36103) -- (17.6666,1.36103) -- (17.6837,1.36103) -- (17.6998,1.36103) -- (17.717,1.36103) -- (17.7355,1.36103) --
 (17.7562,1.36103) -- (17.7793,1.36103) -- (17.7876,1.36103) -- (17.8038,1.36103) -- (17.8242,1.36103) -- (17.8485,1.36103) -- (17.874,1.36103) -- (17.8915,1.36103) -- (17.9157,1.36103) -- (17.9424,1.36103) -- (17.9653,1.36103) -- (17.9896,1.36103)
 -- (17.9954,1.36103);
\definecolor{c}{rgb}{0,0,0};
%\draw (10,13.1297) node[scale=1.52731, color=c, rotate=0]{Single-p.e. distribution};
\end{tikzpicture}
%\end{document}


==> PMT/spe_R11920_19pixels_stddev_for_PMTmodule-paper.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usetikzlibrary{patterns,plotmarks}
%\begin{document}
\begin{tikzpicture}
\def\CheckTikzLibraryLoaded#1{ \ifcsname tikz@library@#1@loaded\endcsname \else \PackageWarning{tikz}{usetikzlibrary{#1} is missing in the preamble.} \fi }
\CheckTikzLibraryLoaded{patterns}
\CheckTikzLibraryLoaded{plotmarks}
\sffamily
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.6103);
\draw [color=c, fill=c] (2,1.36103) rectangle (18,12.2493);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493) -- (18,12.2493) -- (18,1.36103) -- (2,1.36103);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.36103) rectangle (18,12.2493);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493) -- (18,12.2493) -- (18,1.36103) -- (2,1.36103);
\definecolor{c}{rgb}{0.4,0.4,0.4};
\draw [c,line width=1.8] (2.13115,2.14873) -- (2.13115,2.38674);
\draw [c,line width=1.8] (2.13115,2.61597) -- (2.13115,2.85398);
\draw [c,line width=1.8] (2,2.50135) -- (2.01653,2.50135);
\draw [c,line width=1.8] (2.24576,2.50135) -- (2.2623,2.50135);
\foreach \P in {(2.13115,2.50135)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (2.39344,3.48617) -- (2.39344,3.95501);
\draw [c,line width=1.8] (2.39344,4.18423) -- (2.39344,4.65307);
\draw [c,line width=1.8] (2.2623,4.06962) -- (2.27883,4.06962);
\draw [c,line width=1.8] (2.50806,4.06962) -- (2.52459,4.06962);
\foreach \P in {(2.39344,4.06962)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (2.65574,4.24161) -- (2.65574,4.92364);
\draw [c,line width=1.8] (2.65574,5.15287) -- (2.65574,5.8349);
\draw [c,line width=1.8] (2.52459,5.03825) -- (2.54112,5.03825);
\draw [c,line width=1.8] (2.77035,5.03825) -- (2.78689,5.03825);
\foreach \P in {(2.65574,5.03825)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (2.91803,4.79209) -- (2.91803,5.33364);
\draw [c,line width=1.8] (2.91803,5.56287) -- (2.91803,6.10442);
\draw [c,line width=1.8] (2.78689,5.44826) -- (2.80342,5.44826);
\draw [c,line width=1.8] (3.03265,5.44826) -- (3.04918,5.44826);
\foreach \P in {(2.91803,5.44826)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (3.18033,4.59903) -- (3.18033,4.96464);
\draw [c,line width=1.8] (3.18033,5.19387) -- (3.18033,5.55948);
\draw [c,line width=1.8] (3.04918,5.07925) -- (3.06571,5.07925);
\draw [c,line width=1.8] (3.29494,5.07925) -- (3.31148,5.07925);
\foreach \P in {(3.18033,5.07925)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (3.44262,4.2137) -- (3.44262,4.57514);
\draw [c,line width=1.8] (3.44262,4.80436) -- (3.44262,5.1658);
\draw [c,line width=1.8] (3.31148,4.68975) -- (3.32801,4.68975);
\draw [c,line width=1.8] (3.55724,4.68975) -- (3.57377,4.68975);
\foreach \P in {(3.44262,4.68975)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (3.70492,4.21813) -- (3.70492,4.45726);
\draw [c,line width=1.8] (3.70492,4.68649) -- (3.70492,4.92561);
\draw [c,line width=1.8] (3.57377,4.57187) -- (3.59031,4.57187);
\draw [c,line width=1.8] (3.81953,4.57187) -- (3.83607,4.57187);
\foreach \P in {(3.70492,4.57187)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (3.96721,4.29377) -- (3.96721,4.46239);
\draw [c,line width=1.8] (3.96721,4.69161) -- (3.96721,4.86023);
\draw [c,line width=1.8] (3.83607,4.577) -- (3.8526,4.577);
\draw [c,line width=1.8] (4.08183,4.577) -- (4.09836,4.577);
\foreach \P in {(3.96721,4.577)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (4.22951,4.14011) -- (4.22951,4.41114);
\draw [c,line width=1.8] (4.22951,4.64036) -- (4.22951,4.91139);
\draw [c,line width=1.8] (4.09836,4.52575) -- (4.1149,4.52575);
\draw [c,line width=1.8] (4.34412,4.52575) -- (4.36066,4.52575);
\foreach \P in {(4.22951,4.52575)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (4.4918,4.0731) -- (4.4918,4.27788);
\draw [c,line width=1.8] (4.4918,4.50711) -- (4.4918,4.7119);
\draw [c,line width=1.8] (4.36066,4.3925) -- (4.37719,4.3925);
\draw [c,line width=1.8] (4.60642,4.3925) -- (4.62295,4.3925);
\foreach \P in {(4.4918,4.3925)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (4.7541,4.02866) -- (4.7541,4.22663);
\draw [c,line width=1.8] (4.7541,4.45586) -- (4.7541,4.65383);
\draw [c,line width=1.8] (4.62295,4.34125) -- (4.63949,4.34125);
\draw [c,line width=1.8] (4.86871,4.34125) -- (4.88525,4.34125);
\foreach \P in {(4.7541,4.34125)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (5.01639,4.13603) -- (5.01639,4.39064);
\draw [c,line width=1.8] (5.01639,4.61986) -- (5.01639,4.87447);
\draw [c,line width=1.8] (4.88525,4.50525) -- (4.90178,4.50525);
\draw [c,line width=1.8] (5.13101,4.50525) -- (5.14754,4.50525);
\foreach \P in {(5.01639,4.50525)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (5.27869,4.23942) -- (5.27869,4.51364);
\draw [c,line width=1.8] (5.27869,4.74286) -- (5.27869,5.01708);
\draw [c,line width=1.8] (5.14754,4.62825) -- (5.16408,4.62825);
\draw [c,line width=1.8] (5.3933,4.62825) -- (5.40984,4.62825);
\foreach \P in {(5.27869,4.62825)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (5.54098,4.55993) -- (5.54098,4.81089);
\draw [c,line width=1.8] (5.54098,5.04012) -- (5.54098,5.29107);
\draw [c,line width=1.8] (5.40984,4.9255) -- (5.42637,4.9255);
\draw [c,line width=1.8] (5.6556,4.9255) -- (5.67213,4.9255);
\foreach \P in {(5.54098,4.9255)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (5.80328,4.83018) -- (5.80328,5.16964);
\draw [c,line width=1.8] (5.80328,5.39887) -- (5.80328,5.73834);
\draw [c,line width=1.8] (5.67213,5.28426) -- (5.68867,5.28426);
\draw [c,line width=1.8] (5.91789,5.28426) -- (5.93443,5.28426);
\foreach \P in {(5.80328,5.28426)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (6.06557,5.30733) -- (6.06557,5.57965);
\draw [c,line width=1.8] (6.06557,5.80887) -- (6.06557,6.08119);
\draw [c,line width=1.8] (5.93443,5.69426) -- (5.95096,5.69426);
\draw [c,line width=1.8] (6.18019,5.69426) -- (6.19672,5.69426);
\foreach \P in {(6.06557,5.69426)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (6.32787,5.88635) -- (6.32787,6.2459);
\draw [c,line width=1.8] (6.32787,6.47513) -- (6.32787,6.83469);
\draw [c,line width=1.8] (6.19672,6.36052) -- (6.21326,6.36052);
\draw [c,line width=1.8] (6.44248,6.36052) -- (6.45902,6.36052);
\foreach \P in {(6.32787,6.36052)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (6.59016,6.16841) -- (6.59016,6.69691);
\draw [c,line width=1.8] (6.59016,6.92613) -- (6.59016,7.45463);
\draw [c,line width=1.8] (6.45902,6.81152) -- (6.47555,6.81152);
\draw [c,line width=1.8] (6.70478,6.81152) -- (6.72131,6.81152);
\foreach \P in {(6.59016,6.81152)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (6.85246,6.96818) -- (6.85246,7.62967);
\draw [c,line width=1.8] (6.85246,7.85889) -- (6.85246,8.52038);
\draw [c,line width=1.8] (6.72131,7.74428) -- (6.73785,7.74428);
\draw [c,line width=1.8] (6.96707,7.74428) -- (6.98361,7.74428);
\foreach \P in {(6.85246,7.74428)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (7.11475,7.65416) -- (7.11475,8.3318);
\draw [c,line width=1.8] (7.11475,8.56102) -- (7.11475,9.23866);
\draw [c,line width=1.8] (6.98361,8.44641) -- (7.00014,8.44641);
\draw [c,line width=1.8] (7.22937,8.44641) -- (7.2459,8.44641);
\foreach \P in {(7.11475,8.44641)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (7.37705,8.26595) -- (7.37705,8.9878);
\draw [c,line width=1.8] (7.37705,9.21703) -- (7.37705,9.93888);
\draw [c,line width=1.8] (7.2459,9.10242) -- (7.26244,9.10242);
\draw [c,line width=1.8] (7.49166,9.10242) -- (7.5082,9.10242);
\foreach \P in {(7.37705,9.10242)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (7.63934,9.36808) -- (7.63934,10.0948);
\draw [c,line width=1.8] (7.63934,10.324) -- (7.63934,11.0508);
\draw [c,line width=1.8] (7.5082,10.2094) -- (7.52473,10.2094);
\draw [c,line width=1.8] (7.75396,10.2094) -- (7.77049,10.2094);
\foreach \P in {(7.63934,10.2094)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (7.90164,9.31967) -- (7.90164,10.2229);
\draw [c,line width=1.8] (7.90164,10.4522) -- (7.90164,11.3554);
\draw [c,line width=1.8] (7.77049,10.3376) -- (7.78703,10.3376);
\draw [c,line width=1.8] (8.01625,10.3376) -- (8.03279,10.3376);
\foreach \P in {(7.90164,10.3376)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (8.16393,9.90463) -- (8.16393,10.5356);
\draw [c,line width=1.8] (8.16393,10.7648) -- (8.16393,11.3957);
\draw [c,line width=1.8] (8.03279,10.6502) -- (8.04932,10.6502);
\draw [c,line width=1.8] (8.27855,10.6502) -- (8.29508,10.6502);
\foreach \P in {(8.16393,10.6502)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (8.42623,10.3237) -- (8.42623,10.9097);
\draw [c,line width=1.8] (8.42623,11.1389) -- (8.42623,11.725);
\draw [c,line width=1.8] (8.29508,11.0243) -- (8.31162,11.0243);
\draw [c,line width=1.8] (8.54084,11.0243) -- (8.55738,11.0243);
\foreach \P in {(8.42623,11.0243)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (8.68852,10.0308) -- (8.68852,10.7662);
\draw [c,line width=1.8] (8.68852,10.9954) -- (8.68852,11.7308);
\draw [c,line width=1.8] (8.55738,10.8808) -- (8.57391,10.8808);
\draw [c,line width=1.8] (8.80314,10.8808) -- (8.81967,10.8808);
\foreach \P in {(8.68852,10.8808)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (8.95082,9.80394) -- (8.95082,10.4279);
\draw [c,line width=1.8] (8.95082,10.6572) -- (8.95082,11.2812);
\draw [c,line width=1.8] (8.81967,10.5426) -- (8.83621,10.5426);
\draw [c,line width=1.8] (9.06543,10.5426) -- (9.08197,10.5426);
\foreach \P in {(8.95082,10.5426)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (9.21311,9.23147) -- (9.21311,9.80781);
\draw [c,line width=1.8] (9.21311,10.037) -- (9.21311,10.6134);
\draw [c,line width=1.8] (9.08197,9.92243) -- (9.0985,9.92243);
\draw [c,line width=1.8] (9.32773,9.92243) -- (9.34426,9.92243);
\foreach \P in {(9.21311,9.92243)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (9.47541,8.23321) -- (9.47541,9.04418);
\draw [c,line width=1.8] (9.47541,9.27341) -- (9.47541,10.0844);
\draw [c,line width=1.8] (9.34426,9.15879) -- (9.3608,9.15879);
\draw [c,line width=1.8] (9.59002,9.15879) -- (9.60656,9.15879);
\foreach \P in {(9.47541,9.15879)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (9.73771,7.79458) -- (9.73771,8.30105);
\draw [c,line width=1.8] (9.73771,8.53027) -- (9.73771,9.03674);
\draw [c,line width=1.8] (9.60656,8.41566) -- (9.62309,8.41566);
\draw [c,line width=1.8] (9.85232,8.41566) -- (9.86885,8.41566);
\foreach \P in {(9.73771,8.41566)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (10,6.89485) -- (10,7.35291);
\draw [c,line width=1.8] (10,7.58214) -- (10,8.0402);
\draw [c,line width=1.8] (9.86885,7.46753) -- (9.88539,7.46753);
\draw [c,line width=1.8] (10.1146,7.46753) -- (10.1311,7.46753);
\foreach \P in {(10,7.46753)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (10.2623,6.1614) -- (10.2623,6.68666);
\draw [c,line width=1.8] (10.2623,6.91588) -- (10.2623,7.44114);
\draw [c,line width=1.8] (10.1311,6.80127) -- (10.1477,6.80127);
\draw [c,line width=1.8] (10.3769,6.80127) -- (10.3934,6.80127);
\foreach \P in {(10.2623,6.80127)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (10.5246,5.3547) -- (10.5246,5.74365);
\draw [c,line width=1.8] (10.5246,5.97288) -- (10.5246,6.36182);
\draw [c,line width=1.8] (10.3934,5.85826) -- (10.41,5.85826);
\draw [c,line width=1.8] (10.6392,5.85826) -- (10.6557,5.85826);
\foreach \P in {(10.5246,5.85826)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (10.7869,4.40952) -- (10.7869,4.80576);
\draw [c,line width=1.8] (10.7869,5.03499) -- (10.7869,5.43124);
\draw [c,line width=1.8] (10.6557,4.92038) -- (10.6723,4.92038);
\draw [c,line width=1.8] (10.9015,4.92038) -- (10.918,4.92038);
\foreach \P in {(10.7869,4.92038)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (11.0492,4.00116) -- (11.0492,4.21638);
\draw [c,line width=1.8] (11.0492,4.44561) -- (11.0492,4.66084);
\draw [c,line width=1.8] (10.918,4.331) -- (10.9346,4.331);
\draw [c,line width=1.8] (11.1638,4.331) -- (11.1803,4.331);
\foreach \P in {(11.0492,4.331)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (11.3115,3.23128) -- (11.3115,3.64238);
\draw [c,line width=1.8] (11.3115,3.87161) -- (11.3115,4.2827);
\draw [c,line width=1.8] (11.1803,3.75699) -- (11.1969,3.75699);
\draw [c,line width=1.8] (11.4261,3.75699) -- (11.4426,3.75699);
\foreach \P in {(11.3115,3.75699)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (11.5738,2.78995) -- (11.5738,3.10425);
\draw [c,line width=1.8] (11.5738,3.33348) -- (11.5738,3.64778);
\draw [c,line width=1.8] (11.4426,3.21886) -- (11.4592,3.21886);
\draw [c,line width=1.8] (11.6884,3.21886) -- (11.7049,3.21886);
\foreach \P in {(11.5738,3.21886)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (11.8361,2.5044) -- (11.8361,2.66862);
\draw [c,line width=1.8] (11.8361,2.89785) -- (11.8361,3.06207);
\draw [c,line width=1.8] (11.7049,2.78323) -- (11.7215,2.78323);
\draw [c,line width=1.8] (11.9507,2.78323) -- (11.9672,2.78323);
\foreach \P in {(11.8361,2.78323)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (12.0984,2.09822) -- (12.0984,2.29962);
\draw [c,line width=1.8] (12.0984,2.52884) -- (12.0984,2.73024);
\draw [c,line width=1.8] (11.9672,2.41423) -- (11.9837,2.41423);
\draw [c,line width=1.8] (12.213,2.41423) -- (12.2295,2.41423);
\foreach \P in {(12.0984,2.41423)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (12.3607,1.82567) -- (12.3607,1.98186);
\draw [c,line width=1.8] (12.3607,2.21109) -- (12.3607,2.36728);
\draw [c,line width=1.8] (12.2295,2.09648) -- (12.246,2.09648);
\draw [c,line width=1.8] (12.4753,2.09648) -- (12.4918,2.09648);
\foreach \P in {(12.3607,2.09648)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (12.623,1.59869) -- (12.623,1.80249);
\draw [c,line width=1.8] (12.623,2.03171) -- (12.623,2.23551);
\draw [c,line width=1.8] (12.4918,1.9171) -- (12.5083,1.9171);
\draw [c,line width=1.8] (12.7376,1.9171) -- (12.7541,1.9171);
\foreach \P in {(12.623,1.9171)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (12.8852,1.42929) -- (12.8852,1.54111);
\draw [c,line width=1.8] (12.8852,1.77034) -- (12.8852,1.88215);
\draw [c,line width=1.8] (12.7541,1.65572) -- (12.7706,1.65572);
\draw [c,line width=1.8] (12.9999,1.65572) -- (13.0164,1.65572);
\foreach \P in {(12.8852,1.65572)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (13.1475,1.41761) -- (13.1475,1.44886);
\draw [c,line width=1.8] (13.1475,1.67808) -- (13.1475,1.70933);
\draw [c,line width=1.8] (13.0164,1.56347) -- (13.0329,1.56347);
\draw [c,line width=1.8] (13.2622,1.56347) -- (13.2787,1.56347);
\foreach \P in {(13.1475,1.56347)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (13.4098,1.37666) -- (13.4098,1.37711);
\draw [c,line width=1.8] (13.4098,1.60633) -- (13.4098,1.60678);
\draw [c,line width=1.8] (13.2787,1.49172) -- (13.2952,1.49172);
\draw [c,line width=1.8] (13.5244,1.49172) -- (13.541,1.49172);
\foreach \P in {(13.4098,1.49172)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (13.541,1.43022) -- (13.5575,1.43022);
\draw [c,line width=1.8] (13.7867,1.43022) -- (13.8033,1.43022);
\foreach \P in {(13.6721,1.43022)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (13.8033,1.41997) -- (13.8198,1.41997);
\draw [c,line width=1.8] (14.049,1.41997) -- (14.0656,1.41997);
\foreach \P in {(13.9344,1.41997)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (14.0656,1.40972) -- (14.0821,1.40972);
\draw [c,line width=1.8] (14.3113,1.40972) -- (14.3279,1.40972);
\foreach \P in {(14.1967,1.40972)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (14.3279,1.40972) -- (14.3444,1.40972);
\draw [c,line width=1.8] (14.5736,1.40972) -- (14.5902,1.40972);
\foreach \P in {(14.459,1.40972)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (14.5902,1.40972) -- (14.6067,1.40972);
\draw [c,line width=1.8] (14.8359,1.40972) -- (14.8525,1.40972);
\foreach \P in {(14.7213,1.40972)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (14.8525,1.40972) -- (14.869,1.40972);
\draw [c,line width=1.8] (15.0982,1.40972) -- (15.1148,1.40972);
\foreach \P in {(14.9836,1.40972)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (15.1148,1.40972) -- (15.1313,1.40972);
\draw [c,line width=1.8] (15.3605,1.40972) -- (15.377,1.40972);
\foreach \P in {(15.2459,1.40972)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (15.377,1.40972) -- (15.3936,1.40972);
\draw [c,line width=1.8] (15.6228,1.40972) -- (15.6393,1.40972);
\foreach \P in {(15.5082,1.40972)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (15.6393,1.40972) -- (15.6559,1.40972);
\draw [c,line width=1.8] (15.8851,1.40972) -- (15.9016,1.40972);
\foreach \P in {(15.7705,1.40972)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (15.9016,1.40972) -- (15.9182,1.40972);
\draw [c,line width=1.8] (16.1474,1.40972) -- (16.1639,1.40972);
\foreach \P in {(16.0328,1.40972)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (16.1639,1.40972) -- (16.1805,1.40972);
\draw [c,line width=1.8] (16.4097,1.40972) -- (16.4262,1.40972);
\foreach \P in {(16.2951,1.40972)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (16.4262,1.40972) -- (16.4428,1.40972);
\draw [c,line width=1.8] (16.672,1.40972) -- (16.6885,1.40972);
\foreach \P in {(16.5574,1.40972)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (16.6885,1.40972) -- (16.7051,1.40972);
\draw [c,line width=1.8] (16.9343,1.40972) -- (16.9508,1.40972);
\foreach \P in {(16.8197,1.40972)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (16.9508,1.40972) -- (16.9674,1.40972);
\draw [c,line width=1.8] (17.1966,1.40972) -- (17.2131,1.40972);
\foreach \P in {(17.082,1.40972)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (17.2131,1.40972) -- (17.2296,1.40972);
\draw [c,line width=1.8] (17.4589,1.40972) -- (17.4754,1.40972);
\foreach \P in {(17.3443,1.40972)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (17.4754,1.40972) -- (17.4919,1.40972);
\draw [c,line width=1.8] (17.7212,1.40972) -- (17.7377,1.40972);
\foreach \P in {(17.6066,1.40972)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (17.7377,1.40972) -- (17.7542,1.40972);
\draw [c,line width=1.8] (17.9835,1.40972) -- (18,1.40972);
\foreach \P in {(17.8689,1.40972)}{\draw[mark options={color=c,fill=c},mark size=3.002402pt, line width=0.000000pt, mark=square*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.36103) -- (18,1.36103);
\draw [c,line width=0.9] (2.25466,1.68768) -- (2.25466,1.36103);
\draw [c,line width=0.9] (2.77415,1.52436) -- (2.77415,1.36103);
\draw [c,line width=0.9] (3.29365,1.52436) -- (3.29365,1.36103);
\draw [c,line width=0.9] (3.81315,1.52436) -- (3.81315,1.36103);
\draw [c,line width=0.9] (4.33264,1.52436) -- (4.33264,1.36103);
\draw [c,line width=0.9] (4.85214,1.68768) -- (4.85214,1.36103);
\draw [c,line width=0.9] (5.37164,1.52436) -- (5.37164,1.36103);
\draw [c,line width=0.9] (5.89113,1.52436) -- (5.89113,1.36103);
\draw [c,line width=0.9] (6.41063,1.52436) -- (6.41063,1.36103);
\draw [c,line width=0.9] (6.93013,1.52436) -- (6.93013,1.36103);
\draw [c,line width=0.9] (7.44963,1.68768) -- (7.44963,1.36103);
\draw [c,line width=0.9] (7.96912,1.52436) -- (7.96912,1.36103);
\draw [c,line width=0.9] (8.48862,1.52436) -- (8.48862,1.36103);
\draw [c,line width=0.9] (9.00812,1.52436) -- (9.00812,1.36103);
\draw [c,line width=0.9] (9.52761,1.52436) -- (9.52761,1.36103);
\draw [c,line width=0.9] (10.0471,1.68768) -- (10.0471,1.36103);
\draw [c,line width=0.9] (10.5666,1.52436) -- (10.5666,1.36103);
\draw [c,line width=0.9] (11.0861,1.52436) -- (11.0861,1.36103);
\draw [c,line width=0.9] (11.6056,1.52436) -- (11.6056,1.36103);
\draw [c,line width=0.9] (12.1251,1.52436) -- (12.1251,1.36103);
\draw [c,line width=0.9] (12.6446,1.68768) -- (12.6446,1.36103);
\draw [c,line width=0.9] (13.1641,1.52436) -- (13.1641,1.36103);
\draw [c,line width=0.9] (13.6836,1.52436) -- (13.6836,1.36103);
\draw [c,line width=0.9] (14.2031,1.52436) -- (14.2031,1.36103);
\draw [c,line width=0.9] (14.7226,1.52436) -- (14.7226,1.36103);
\draw [c,line width=0.9] (15.2421,1.68768) -- (15.2421,1.36103);
\draw [c,line width=0.9] (15.7616,1.52436) -- (15.7616,1.36103);
\draw [c,line width=0.9] (16.2811,1.52436) -- (16.2811,1.36103);
\draw [c,line width=0.9] (16.8006,1.52436) -- (16.8006,1.36103);
\draw [c,line width=0.9] (17.3201,1.52436) -- (17.3201,1.36103);
\draw [c,line width=0.9] (17.8396,1.68768) -- (17.8396,1.36103);
\draw [c,line width=0.9] (2.25466,1.68768) -- (2.25466,1.36103);
\draw [c,line width=0.9] (17.8396,1.68768) -- (17.8396,1.36103);
\draw [anchor=base] (2.25466,0.711891) node[scale=1.98185, color=c, rotate=0]{0};
\draw [anchor=base] (4.85214,0.711891) node[scale=1.98185, color=c, rotate=0]{0.5};
\draw [anchor=base] (7.44963,0.711891) node[scale=1.98185, color=c, rotate=0]{1};
\draw [anchor=base] (10.0471,0.711891) node[scale=1.98185, color=c, rotate=0]{1.5};
\draw [anchor=base] (12.6446,0.711891) node[scale=1.98185, color=c, rotate=0]{2};
\draw [anchor=base] (15.2421,0.711891) node[scale=1.98185, color=c, rotate=0]{2.5};
\draw [anchor=base] (17.8396,0.711891) node[scale=1.98185, color=c, rotate=0]{3};
\draw [anchor= east] (18,0.298854) node[scale=1.98185, color=c, rotate=0]{Charge [p.e.]};
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493);
\draw [c,line width=0.9] (2.48,1.36103) -- (2,1.36103);
\draw [c,line width=0.9] (2.24,1.84791) -- (2,1.84791);
\draw [c,line width=0.9] (2.24,2.33479) -- (2,2.33479);
\draw [c,line width=0.9] (2.24,2.82167) -- (2,2.82167);
\draw [c,line width=0.9] (2.48,3.30855) -- (2,3.30855);
\draw [c,line width=0.9] (2.24,3.79543) -- (2,3.79543);
\draw [c,line width=0.9] (2.24,4.28231) -- (2,4.28231);
\draw [c,line width=0.9] (2.24,4.76919) -- (2,4.76919);
\draw [c,line width=0.9] (2.48,5.25607) -- (2,5.25607);
\draw [c,line width=0.9] (2.24,5.74295) -- (2,5.74295);
\draw [c,line width=0.9] (2.24,6.22983) -- (2,6.22983);
\draw [c,line width=0.9] (2.24,6.71671) -- (2,6.71671);
\draw [c,line width=0.9] (2.48,7.20359) -- (2,7.20359);
\draw [c,line width=0.9] (2.24,7.69047) -- (2,7.69047);
\draw [c,line width=0.9] (2.24,8.17735) -- (2,8.17735);
\draw [c,line width=0.9] (2.24,8.66423) -- (2,8.66423);
\draw [c,line width=0.9] (2.48,9.15111) -- (2,9.15111);
\draw [c,line width=0.9] (2.24,9.63799) -- (2,9.63799);
\draw [c,line width=0.9] (2.24,10.1249) -- (2,10.1249);
\draw [c,line width=0.9] (2.24,10.6117) -- (2,10.6117);
\draw [c,line width=0.9] (2.48,11.0986) -- (2,11.0986);
\draw [c,line width=0.9] (2.48,11.0986) -- (2,11.0986);
\draw [c,line width=0.9] (2.24,11.5855) -- (2,11.5855);
\draw [c,line width=0.9] (2.24,12.0724) -- (2,12.0724);
\draw [anchor= east] (1.9,1.36103) node[scale=1.98185, color=c, rotate=0]{0};
\draw [anchor= east] (1.9,3.30855) node[scale=1.98185, color=c, rotate=0]{0.2};
\draw [anchor= east] (1.9,5.25607) node[scale=1.98185, color=c, rotate=0]{0.4};
\draw [anchor= east] (1.9,7.20359) node[scale=1.98185, color=c, rotate=0]{0.6};
\draw [anchor= east] (1.9,9.15111) node[scale=1.98185, color=c, rotate=0]{0.8};
\draw [anchor= east] (1.9,11.0986) node[scale=1.98185, color=c, rotate=0]{1};
\draw [anchor= east] (0.726934,12.2493) node[scale=1.98185, color=c, rotate=90]{Arbitrary};
\begin{scope}[transparency group,opacity=.6]
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=4.5] (2.30661,5.88936) -- (2.4105,5.78194) -- (2.5144,5.67598) -- (2.6183,5.57163) -- (2.7222,5.46906) -- (2.8261,5.36847) -- (2.93,5.27009) -- (3.0339,5.17419) -- (3.1378,5.08107) -- (3.2417,4.99106) -- (3.3456,4.90455) --
 (3.4495,4.82197) -- (3.5534,4.74376) -- (3.6573,4.67045) -- (3.7612,4.60258) -- (3.8651,4.54075) -- (3.969,4.48559) -- (4.0729,4.43778) -- (4.17679,4.39802) -- (4.28069,4.36703) -- (4.38459,4.34557) -- (4.48849,4.33438) -- (4.59239,4.33422) --
 (4.69629,4.34582) -- (4.80019,4.36989) -- (4.90409,4.40707) -- (5.00799,4.45796) -- (5.11189,4.52306) -- (5.21579,4.60277) -- (5.31969,4.69737) -- (5.42359,4.80698) -- (5.52749,4.93155) -- (5.63139,5.07085) -- (5.73529,5.22442) -- (5.83919,5.39156)
 -- (5.94308,5.57133) -- (6.04698,5.76245) -- (6.15088,5.96334) -- (6.25478,6.17198) -- (6.35868,6.38576) -- (6.46258,6.60096) -- (6.56058,6.79515) -- (6.56648,6.80963) -- (6.60211,6.9082) -- (6.67038,7.12391) -- (6.77428,7.47212) --
 (6.87818,7.81747) -- (6.98208,8.15719) -- (7.08598,8.4884) -- (7.18988,8.8082) -- (7.29378,9.11365) -- (7.39768,9.40187);
\draw [c,line width=4.5] (7.39768,9.40187) -- (7.50158,9.67005) -- (7.60547,9.91552) -- (7.70937,10.1358) -- (7.81327,10.3285) -- (7.91717,10.4917) -- (8.02107,10.6235) -- (8.12497,10.7226) -- (8.22887,10.7879) -- (8.33277,10.8186) --
 (8.43667,10.8145) -- (8.54057,10.7755) -- (8.64447,10.7021) -- (8.74837,10.5951) -- (8.85227,10.4556) -- (8.95617,10.2853) -- (9.06007,10.0858) -- (9.16397,9.85936) -- (9.26787,9.60826) -- (9.37177,9.33507) -- (9.47566,9.04249) -- (9.57956,8.73337)
 -- (9.68346,8.41059) -- (9.78736,8.0771) -- (9.89126,7.73578) -- (9.99516,7.3895) -- (10.0991,7.04101) -- (10.203,6.69293) -- (10.3069,6.34773) -- (10.4108,6.00768) -- (10.5147,5.67485) -- (10.6186,5.35109) -- (10.7225,5.03802) -- (10.8264,4.73703)
 -- (10.9303,4.44924) -- (11.0342,4.17557) -- (11.1381,3.91669) -- (11.242,3.67307) -- (11.3459,3.44496) -- (11.4498,3.23242) -- (11.5537,3.03537) -- (11.6576,2.85354) -- (11.7615,2.68656) -- (11.8654,2.53391) -- (11.9693,2.39502) --
 (12.0731,2.26921) -- (12.177,2.15577) -- (12.2809,2.05393) -- (12.3848,1.96292) -- (12.4887,1.88193);
\draw [c,line width=4.5] (12.4887,1.88193) -- (12.532,1.85102) -- (12.5778,1.81991) -- (12.5926,1.81018) -- (12.637,1.78216) -- (12.685,1.75352) -- (12.6965,1.74688) -- (12.7429,1.72119) -- (12.8004,1.69128) -- (12.8491,1.66768) -- (12.9043,1.64266)
 -- (12.9558,1.62093) -- (13.0082,1.6003) -- (13.063,1.58029) -- (13.1121,1.56357) -- (13.1707,1.54512) -- (13.216,1.53184) -- (13.2788,1.51486) -- (13.3199,1.50455) -- (13.3874,1.48896) -- (13.4238,1.48118) -- (13.4964,1.46692) -- (13.5277,1.46124)
 -- (13.6058,1.44827) -- (13.6316,1.4443) -- (13.7154,1.43257) -- (13.7355,1.42997) -- (13.8254,1.41942) -- (13.8394,1.4179) -- (13.9433,1.40777) -- (14.0472,1.3993) -- (14.1511,1.39225) -- (14.255,1.3864) -- (14.3589,1.38158) -- (14.4628,1.37761) --
 (14.5667,1.37436) -- (14.6706,1.3717) -- (14.7745,1.36955) -- (14.8784,1.3678) -- (14.9823,1.36639) -- (15.0862,1.36526) -- (15.1901,1.36436) -- (15.294,1.36364) -- (15.3979,1.36306) -- (15.5018,1.36261) -- (15.6057,1.36226) -- (15.7096,1.36103) --
 (15.8135,1.36103) -- (15.9174,1.36103) -- (16.0213,1.36103) -- (16.1252,1.36103) -- (16.2291,1.36103) -- (16.333,1.36103) -- (16.4369,1.36103) -- (16.5408,1.36103) -- (16.6447,1.36103) -- (16.7486,1.36103) -- (16.8525,1.36103) -- (16.9564,1.36103)
 -- (17.0603,1.36103) -- (17.1642,1.36103) -- (17.2681,1.36103) -- (17.372,1.36103) -- (17.4759,1.36103) -- (17.5798,1.36103);
\draw [c,line width=4.5] (17.5798,1.36103) -- (17.5958,1.36103) -- (17.6137,1.36103) -- (17.6314,1.36103) -- (17.6497,1.36103) -- (17.6666,1.36103) -- (17.6837,1.36103) -- (17.6998,1.36103) -- (17.717,1.36103) -- (17.7355,1.36103) --
 (17.7562,1.36103) -- (17.7793,1.36103) -- (17.7876,1.36103) -- (17.8038,1.36103) -- (17.8242,1.36103) -- (17.8485,1.36103) -- (17.874,1.36103) -- (17.8915,1.36103) -- (17.9157,1.36103) -- (17.9424,1.36103) -- (17.9653,1.36103) -- (17.9896,1.36103)
 -- (17.9954,1.36103);
\definecolor{c}{rgb}{0.4,0.4,0.4}; 
\draw [c,line width=0.9] (2.25466,12.2493) -- (2.25466,1.36103);
\draw [c,line width=0.9] (2.25466,12.2493) -- (2.25466,1.36103);
\draw [c,line width=0.9] (4.85214,12.2493) -- (4.85214,1.36103);
\draw [c,line width=0.9] (7.44963,12.2493) -- (7.44963,1.36103);
\draw [c,line width=0.9] (10.0471,12.2493) -- (10.0471,1.36103);
\draw [c,line width=0.9] (12.6446,12.2493) -- (12.6446,1.36103);
\draw [c,line width=0.9] (15.2421,12.2493) -- (15.2421,1.36103);
\draw [c,line width=0.9] (17.8396,12.2493) -- (17.8396,1.36103);
\draw [c,line width=0.9] (2.25466,12.2493) -- (2.25466,1.36103);
\draw [c,line width=0.9] (17.8396,12.2493) -- (17.8396,1.36103);
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493);
\draw [c,line width=0.9] (18,1.36103) -- (2,1.36103);
\draw [c,line width=0.9] (18,3.30855) -- (2,3.30855);
\draw [c,line width=0.9] (18,5.25607) -- (2,5.25607);
\draw [c,line width=0.9] (18,7.20359) -- (2,7.20359);
\draw [c,line width=0.9] (18,9.15111) -- (2,9.15111);
\draw [c,line width=0.9] (18,11.0986) -- (2,11.0986);
\draw [c,line width=0.9] (18,11.0986) -- (2,11.0986);
\end{scope}

\end{tikzpicture}
%\end{document}


==> QC/ApProbabilityVal3us.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={AP (>4 phe) probability},
xmin=0, xmax=0.0005,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{steelblue31119180}{LST-1 PMTs [pixels]},
ymin=0, ymax=151.2,
ytick style={color=steelblue31119180}
]
\path [draw=steelblue31119180, thick]
(axis cs:0,0)
--(axis cs:2.52525252525253e-05,0)
--(axis cs:4.04040404040404e-05,120)
--(axis cs:0.0005,0);
\addlegendimage{line legend, draw=steelblue31119180, thick}
\addlegendentry{LST-1 (8-dy)}

\end{axis}

\begin{axis}[
axis y line=right,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
x grid style={darkgray176},
xmin=0, xmax=0.0005,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{darkorange25512714}{LST-2–4 PMTs [pixels]},
ymin=0, ymax=302.4,
ytick pos=right,
ytick style={color=darkorange25512714},
yticklabel style={anchor=west}
]
\path [draw=darkorange25512714, thick, dashed]
(axis cs:0,0)
--(axis cs:7.57575757575758e-05,0)
--(axis cs:0.000171717171717172,240)
--(axis cs:0.0005,0);
\addlegendimage{line legend, draw=darkorange25512714, thick, dashed}
\addlegendentry{LST-2–4 (7-dy)}

\path [draw=forestgreen4416044, dotted]
(axis cs:0,0)
--(axis cs:7.57575757575758e-05,0)
--(axis cs:0.000171717171717172,240)
--(axis cs:0.0005,0);
\addlegendimage{line legend, draw=forestgreen4416044, dotted}
\addlegendentry{2020}

\path [draw=crimson2143940, dash pattern=on 1pt off 3pt on 3pt off 3pt]
(axis cs:0,0)
--(axis cs:0.000166666666666667,0)
--(axis cs:0.000247474747474747,205)
--(axis cs:0.0005,0);
\addlegendimage{line legend, draw=crimson2143940, dash pattern=on 1pt off 3pt on 3pt off 3pt}
\addlegendentry{2021}

\end{axis}

\end{tikzpicture}


==> QC/FWHMTime.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Pulse shape FWHM [ns]},
xmin=2, xmax=4,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{steelblue31119180}{LST-1 PMTs [pixels]},
ymin=0, ymax=146.16,
ytick style={color=steelblue31119180}
]
\path [draw=steelblue31119180, thick]
(axis cs:2,0)
--(axis cs:2.26262626262626,0)
--(axis cs:2.26262626262626,1)
--(axis cs:2.36363636363636,0)
--(axis cs:2.38383838383838,0)
--(axis cs:2.38383838383838,4)
--(axis cs:2.48484848484848,3)
--(axis cs:2.52525252525253,3)
--(axis cs:2.62626262626263,37)
--(axis cs:2.64646464646465,37)
--(axis cs:2.74747474747475,96)
--(axis cs:2.76767676767677,96)
--(axis cs:2.76767676767677,116)
--(axis cs:2.84848484848485,87)
--(axis cs:2.86868686868687,91)
--(axis cs:2.88888888888889,91)
--(axis cs:2.98989898989899,30)
--(axis cs:3.01010101010101,30)
--(axis cs:3.09090909090909,8)
--(axis cs:3.11111111111111,10)
--(axis cs:3.13131313131313,10)
--(axis cs:3.21212121212121,0)
--(axis cs:3.23232323232323,1)
--(axis cs:3.25252525252525,1)
--(axis cs:3.25252525252525,0)
--(axis cs:3.35353535353535,0)
--(axis cs:3.39393939393939,0)
--(axis cs:3.39393939393939,1)
--(axis cs:3.49494949494949,0)
--(axis cs:4,0)
--(axis cs:4,0);
\addlegendimage{line legend, draw=steelblue31119180, thick}
\addlegendentry{LST-1 (8dy)}

\end{axis}

\begin{axis}[
axis y line=right,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
x grid style={darkgray176},
xmin=2, xmax=4,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{darkorange25512714}{LST-2–4 PMTs [pixels]},
ymin=0, ymax=391.86,
ytick pos=right,
ytick style={color=darkorange25512714},
yticklabel style={anchor=west}
]
\path [draw=darkorange25512714, thick, dashed]
(axis cs:2,0)
--(axis cs:2.02020202020202,0)
--(axis cs:2.1010101010101,2)
--(axis cs:2.12121212121212,2)
--(axis cs:2.14141414141414,2)
--(axis cs:2.14141414141414,1)
--(axis cs:2.24242424242424,10)
--(axis cs:2.26262626262626,10)
--(axis cs:2.26262626262626,7)
--(axis cs:2.36363636363636,41)
--(axis cs:2.38383838383838,41)
--(axis cs:2.38383838383838,37)
--(axis cs:2.48484848484848,101)
--(axis cs:2.50505050505051,101)
--(axis cs:2.60606060606061,176)
--(axis cs:2.62626262626263,176)
--(axis cs:2.72727272727273,283)
--(axis cs:2.74747474747475,283)
--(axis cs:2.78787878787879,311)
--(axis cs:2.84848484848485,210)
--(axis cs:2.86868686868687,210)
--(axis cs:2.96969696969697,84)
--(axis cs:2.98989898989899,84)
--(axis cs:3.07070707070707,32)
--(axis cs:3.09090909090909,33)
--(axis cs:3.11111111111111,33)
--(axis cs:3.19191919191919,5)
--(axis cs:3.21212121212121,8)
--(axis cs:3.23232323232323,8)
--(axis cs:3.33333333333333,0)
--(axis cs:3.35353535353535,0)
--(axis cs:3.35353535353535,2)
--(axis cs:3.45454545454545,0)
--(axis cs:4,0)
--(axis cs:4,0);
\addlegendimage{line legend, draw=darkorange25512714, thick, dashed}
\addlegendentry{LST-2—4 (7dy)}

\end{axis}

\end{tikzpicture}


==> QC/GainSlope_ModuleQC.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Gain slope index},
xmin=2.775, xmax=7.725,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{steelblue31119180}{LST-1 PMTs [pixels]},
ymin=0, ymax=277.2,
ytick style={color=steelblue31119180}
]
\path [draw=steelblue31119180, thick]
(axis cs:3,0)
--(axis cs:4.36363636363636,0)
--(axis cs:4.45454545454546,38)
--(axis cs:4.5,38)
--(axis cs:4.59090909090909,203)
--(axis cs:4.63636363636364,203)
--(axis cs:4.63636363636364,220)
--(axis cs:4.72727272727273,154)
--(axis cs:4.77272727272727,154)
--(axis cs:4.86363636363636,61)
--(axis cs:4.90909090909091,61)
--(axis cs:4.95454545454546,77)
--(axis cs:5,60)
--(axis cs:5.04545454545454,60)
--(axis cs:5.13636363636364,8)
--(axis cs:5.18181818181818,8)
--(axis cs:5.27272727272727,0)
--(axis cs:5.36363636363636,0)
--(axis cs:5.36363636363636,3)
--(axis cs:5.45454545454546,2)
--(axis cs:5.5,2)
--(axis cs:5.5,1)
--(axis cs:5.59090909090909,3)
--(axis cs:5.63636363636364,3)
--(axis cs:5.63636363636364,0)
--(axis cs:5.72727272727273,1)
--(axis cs:5.77272727272727,1)
--(axis cs:5.77272727272727,0)
--(axis cs:5.86363636363636,1)
--(axis cs:6,1)
--(axis cs:6,0)
--(axis cs:6.09090909090909,0)
--(axis cs:6.27272727272727,0)
--(axis cs:6.27272727272727,1)
--(axis cs:6.36363636363636,1)
--(axis cs:6.40909090909091,1)
--(axis cs:6.40909090909091,0)
--(axis cs:6.5,0)
--(axis cs:7.45454545454546,0)
--(axis cs:7.45454545454546,1)
--(axis cs:7.5,0);
\addlegendimage{line legend, draw=steelblue31119180, thick}
\addlegendentry{LST-1 (8dy)}

\end{axis}

\begin{axis}[
axis y line=right,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
x grid style={darkgray176},
xmin=2.775, xmax=7.725,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{darkorange25512714}{LST-2–4 PMTs [pixels]},
ymin=0, ymax=1335.6,
ytick pos=right,
ytick style={color=darkorange25512714},
yticklabel style={anchor=west}
]
\path [draw=darkorange25512714, thick, dashed]
(axis cs:3,0)
--(axis cs:3.36363636363636,0)
--(axis cs:3.36363636363636,1)
--(axis cs:3.45454545454545,0)
--(axis cs:3.54545454545455,0)
--(axis cs:3.63636363636364,40)
--(axis cs:3.68181818181818,40)
--(axis cs:3.77272727272727,337)
--(axis cs:3.81818181818182,337)
--(axis cs:3.90909090909091,1060)
--(axis cs:3.95454545454545,1060)
--(axis cs:4.04545454545454,415)
--(axis cs:4.09090909090909,415)
--(axis cs:4.18181818181818,29)
--(axis cs:4.22727272727273,29)
--(axis cs:4.27272727272727,0)
--(axis cs:4.31818181818182,0)
--(axis cs:4.36363636363636,0)
--(axis cs:4.36363636363636,1)
--(axis cs:4.45454545454546,0)
--(axis cs:7.5,0)
--(axis cs:7.5,0);
\addlegendimage{line legend, draw=darkorange25512714, thick, dashed}
\addlegendentry{LST-2—4 (7dy)}

\end{axis}

\end{tikzpicture}


==> QC/SN.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={S/N},
xmin=4, xmax=8.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{steelblue31119180}{LST-1 PMTs [pixels]},
ymin=0, ymax=137.34,
ytick style={color=steelblue31119180}
]
\path [draw=steelblue31119180, thick]
(axis cs:4,0)
--(axis cs:4.86363636363636,0)
--(axis cs:4.86363636363636,1)
--(axis cs:4.95454545454546,1)
--(axis cs:5,1)
--(axis cs:5,4)
--(axis cs:5.09090909090909,1)
--(axis cs:5.13636363636364,1)
--(axis cs:5.13636363636364,0)
--(axis cs:5.18181818181818,5)
--(axis cs:5.22727272727273,0)
--(axis cs:5.27272727272727,0)
--(axis cs:5.36363636363636,7)
--(axis cs:5.40909090909091,7)
--(axis cs:5.40909090909091,4)
--(axis cs:5.5,7)
--(axis cs:5.54545454545454,7)
--(axis cs:5.63636363636364,22)
--(axis cs:5.68181818181818,22)
--(axis cs:5.77272727272727,40)
--(axis cs:5.81818181818182,40)
--(axis cs:5.90909090909091,70)
--(axis cs:5.95454545454546,70)
--(axis cs:6,109)
--(axis cs:6.04545454545454,106)
--(axis cs:6.09090909090909,106)
--(axis cs:6.13636363636364,89)
--(axis cs:6.18181818181818,91)
--(axis cs:6.22727272727273,91)
--(axis cs:6.22727272727273,92)
--(axis cs:6.31818181818182,63)
--(axis cs:6.36363636363636,63)
--(axis cs:6.40909090909091,52)
--(axis cs:6.45454545454546,56)
--(axis cs:6.5,56)
--(axis cs:6.59090909090909,25)
--(axis cs:6.63636363636364,25)
--(axis cs:6.63636363636364,37)
--(axis cs:6.72727272727273,15)
--(axis cs:6.77272727272727,15)
--(axis cs:6.77272727272727,23)
--(axis cs:6.81818181818182,14)
--(axis cs:6.86363636363636,21)
--(axis cs:6.95454545454546,21)
--(axis cs:6.95454545454546,9)
--(axis cs:7.04545454545454,10)
--(axis cs:7.09090909090909,10)
--(axis cs:7.09090909090909,0)
--(axis cs:7.18181818181818,2)
--(axis cs:7.22727272727273,2)
--(axis cs:7.22727272727273,0)
--(axis cs:7.31818181818182,0)
--(axis cs:8.5,0)
--(axis cs:8.5,0);
\addlegendimage{line legend, draw=steelblue31119180, thick}
\addlegendentry{LST-1 (8dy)}

\end{axis}

\begin{axis}[
axis y line=right,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
x grid style={darkgray176},
xmin=4, xmax=8.5,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{darkorange25512714}{LST-2–4 PMTs [pixels]},
ymin=0, ymax=342.72,
ytick pos=right,
ytick style={color=darkorange25512714},
yticklabel style={anchor=west}
]
\path [draw=darkorange25512714, thick, dashed]
(axis cs:4,0)
--(axis cs:4.36363636363636,0)
--(axis cs:4.36363636363636,1)
--(axis cs:4.45454545454546,1)
--(axis cs:4.59090909090909,1)
--(axis cs:4.68181818181818,28)
--(axis cs:4.72727272727273,28)
--(axis cs:4.81818181818182,121)
--(axis cs:4.86363636363636,121)
--(axis cs:4.95454545454546,205)
--(axis cs:5,205)
--(axis cs:5.04545454545454,272)
--(axis cs:5.09090909090909,234)
--(axis cs:5.13636363636364,234)
--(axis cs:5.18181818181818,240)
--(axis cs:5.22727272727273,232)
--(axis cs:5.27272727272727,232)
--(axis cs:5.36363636363636,145)
--(axis cs:5.40909090909091,145)
--(axis cs:5.5,71)
--(axis cs:5.54545454545454,71)
--(axis cs:5.63636363636364,35)
--(axis cs:5.68181818181818,35)
--(axis cs:5.72727272727273,18)
--(axis cs:5.77272727272727,24)
--(axis cs:5.81818181818182,24)
--(axis cs:5.81818181818182,15)
--(axis cs:5.90909090909091,32)
--(axis cs:5.95454545454546,32)
--(axis cs:5.95454545454546,19)
--(axis cs:6.04545454545454,69)
--(axis cs:6.09090909090909,69)
--(axis cs:6.13636363636364,117)
--(axis cs:6.18181818181818,112)
--(axis cs:6.22727272727273,112)
--(axis cs:6.22727272727273,132)
--(axis cs:6.27272727272727,110)
--(axis cs:6.31818181818182,116)
--(axis cs:6.36363636363636,116)
--(axis cs:6.36363636363636,71)
--(axis cs:6.45454545454546,83)
--(axis cs:6.5,83)
--(axis cs:6.5,53)
--(axis cs:6.59090909090909,74)
--(axis cs:6.63636363636364,74)
--(axis cs:6.63636363636364,82)
--(axis cs:6.72727272727273,62)
--(axis cs:6.77272727272727,62)
--(axis cs:6.77272727272727,83)
--(axis cs:6.86363636363636,60)
--(axis cs:6.90909090909091,60)
--(axis cs:6.90909090909091,74)
--(axis cs:7,45)
--(axis cs:7.04545454545454,45)
--(axis cs:7.04545454545454,67)
--(axis cs:7.13636363636364,45)
--(axis cs:7.18181818181818,45)
--(axis cs:7.18181818181818,46)
--(axis cs:7.22727272727273,22)
--(axis cs:7.27272727272727,26)
--(axis cs:7.31818181818182,26)
--(axis cs:7.40909090909091,15)
--(axis cs:7.45454545454546,15)
--(axis cs:7.54545454545454,4)
--(axis cs:7.59090909090909,4)
--(axis cs:7.68181818181818,0)
--(axis cs:7.72727272727273,0)
--(axis cs:7.72727272727273,1)
--(axis cs:7.81818181818182,0)
--(axis cs:8.5,0)
--(axis cs:8.5,0);
\addlegendimage{line legend, draw=darkorange25512714, thick, dashed}
\addlegendentry{LST-2—4 (7dy)}

\end{axis}

\end{tikzpicture}


==> QC/VoltageG4e4_IterationWoFit_.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Operation voltage [V]},
xmin=900, xmax=1300,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{steelblue31119180}{LST-1 PMTs [pixels]},
ymin=0, ymax=143.64,
ytick style={color=steelblue31119180}
]
\path [draw=steelblue31119180, thick]
(axis cs:900,0)
--(axis cs:932.323232323232,0)
--(axis cs:932.323232323232,1)
--(axis cs:936.363636363636,1)
--(axis cs:936.363636363636,0)
--(axis cs:976.767676767677,0)
--(axis cs:976.767676767677,1)
--(axis cs:980.808080808081,1)
--(axis cs:980.808080808081,2)
--(axis cs:988.888888888889,2)
--(axis cs:988.888888888889,1)
--(axis cs:992.929292929293,1)
--(axis cs:992.929292929293,4)
--(axis cs:996.969696969697,4)
--(axis cs:996.969696969697,6)
--(axis cs:1001.0101010101,6)
--(axis cs:1001.0101010101,7)
--(axis cs:1005.05050505051,7)
--(axis cs:1005.05050505051,12)
--(axis cs:1009.09090909091,12)
--(axis cs:1009.09090909091,25)
--(axis cs:1013.13131313131,25)
--(axis cs:1013.13131313131,27)
--(axis cs:1017.17171717172,27)
--(axis cs:1017.17171717172,36)
--(axis cs:1021.21212121212,36)
--(axis cs:1021.21212121212,55)
--(axis cs:1025.25252525253,55)
--(axis cs:1025.25252525253,66)
--(axis cs:1029.29292929293,66)
--(axis cs:1029.29292929293,73)
--(axis cs:1033.33333333333,73)
--(axis cs:1033.33333333333,77)
--(axis cs:1037.37373737374,77)
--(axis cs:1037.37373737374,85)
--(axis cs:1041.41414141414,85)
--(axis cs:1041.41414141414,97)
--(axis cs:1045.45454545455,97)
--(axis cs:1045.45454545455,110)
--(axis cs:1049.49494949495,110)
--(axis cs:1049.49494949495,114)
--(axis cs:1053.53535353535,114)
--(axis cs:1053.53535353535,90)
--(axis cs:1057.57575757576,90)
--(axis cs:1057.57575757576,102)
--(axis cs:1061.61616161616,102)
--(axis cs:1061.61616161616,87)
--(axis cs:1065.65656565657,87)
--(axis cs:1065.65656565657,83)
--(axis cs:1069.69696969697,83)
--(axis cs:1069.69696969697,71)
--(axis cs:1073.73737373737,71)
--(axis cs:1073.73737373737,89)
--(axis cs:1077.77777777778,89)
--(axis cs:1077.77777777778,52)
--(axis cs:1081.81818181818,52)
--(axis cs:1081.81818181818,62)
--(axis cs:1085.85858585859,62)
--(axis cs:1085.85858585859,57)
--(axis cs:1089.89898989899,57)
--(axis cs:1089.89898989899,61)
--(axis cs:1093.93939393939,61)
--(axis cs:1093.93939393939,66)
--(axis cs:1097.9797979798,66)
--(axis cs:1097.9797979798,60)
--(axis cs:1102.0202020202,60)
--(axis cs:1102.0202020202,62)
--(axis cs:1106.06060606061,62)
--(axis cs:1106.06060606061,46)
--(axis cs:1110.10101010101,46)
--(axis cs:1110.10101010101,47)
--(axis cs:1114.14141414141,47)
--(axis cs:1114.14141414141,49)
--(axis cs:1118.18181818182,49)
--(axis cs:1118.18181818182,26)
--(axis cs:1122.22222222222,26)
--(axis cs:1122.22222222222,29)
--(axis cs:1126.26262626263,29)
--(axis cs:1126.26262626263,8)
--(axis cs:1130.30303030303,8)
--(axis cs:1130.30303030303,21)
--(axis cs:1134.34343434343,21)
--(axis cs:1134.34343434343,10)
--(axis cs:1138.38383838384,10)
--(axis cs:1138.38383838384,6)
--(axis cs:1142.42424242424,6)
--(axis cs:1142.42424242424,4)
--(axis cs:1146.46464646465,4)
--(axis cs:1146.46464646465,3)
--(axis cs:1150.50505050505,3)
--(axis cs:1150.50505050505,2)
--(axis cs:1154.54545454545,2)
--(axis cs:1154.54545454545,3)
--(axis cs:1158.58585858586,3)
--(axis cs:1158.58585858586,0)
--(axis cs:1300,0)
--(axis cs:1300,0);
\addlegendimage{line legend, draw=steelblue31119180, thick}
\addlegendentry{LST-1 (8dy)}

\end{axis}

\begin{axis}[
axis y line=right,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
x grid style={darkgray176},
xmin=900, xmax=1300,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{darkorange25512714}{LST-2–4 PMTs [pixels]},
ymin=0, ymax=286.02,
ytick pos=right,
ytick style={color=darkorange25512714},
yticklabel style={anchor=west}
]
\path [draw=darkorange25512714, thick, dashed]
(axis cs:900,0)
--(axis cs:1045.45454545455,0)
--(axis cs:1045.45454545455,1)
--(axis cs:1049.49494949495,1)
--(axis cs:1049.49494949495,0)
--(axis cs:1053.53535353535,0)
--(axis cs:1053.53535353535,1)
--(axis cs:1057.57575757576,1)
--(axis cs:1057.57575757576,4)
--(axis cs:1061.61616161616,4)
--(axis cs:1061.61616161616,3)
--(axis cs:1065.65656565657,3)
--(axis cs:1065.65656565657,11)
--(axis cs:1069.69696969697,11)
--(axis cs:1069.69696969697,30)
--(axis cs:1073.73737373737,30)
--(axis cs:1073.73737373737,27)
--(axis cs:1077.77777777778,27)
--(axis cs:1077.77777777778,48)
--(axis cs:1081.81818181818,48)
--(axis cs:1081.81818181818,82)
--(axis cs:1085.85858585859,82)
--(axis cs:1085.85858585859,113)
--(axis cs:1089.89898989899,113)
--(axis cs:1089.89898989899,158)
--(axis cs:1093.93939393939,158)
--(axis cs:1093.93939393939,152)
--(axis cs:1097.9797979798,152)
--(axis cs:1097.9797979798,211)
--(axis cs:1102.0202020202,211)
--(axis cs:1102.0202020202,193)
--(axis cs:1106.06060606061,193)
--(axis cs:1106.06060606061,181)
--(axis cs:1110.10101010101,181)
--(axis cs:1110.10101010101,206)
--(axis cs:1114.14141414141,206)
--(axis cs:1114.14141414141,227)
--(axis cs:1118.18181818182,227)
--(axis cs:1118.18181818182,204)
--(axis cs:1122.22222222222,204)
--(axis cs:1122.22222222222,216)
--(axis cs:1126.26262626263,216)
--(axis cs:1126.26262626263,221)
--(axis cs:1134.34343434343,221)
--(axis cs:1134.34343434343,194)
--(axis cs:1138.38383838384,194)
--(axis cs:1138.38383838384,211)
--(axis cs:1142.42424242424,211)
--(axis cs:1142.42424242424,214)
--(axis cs:1146.46464646465,214)
--(axis cs:1146.46464646465,205)
--(axis cs:1150.50505050505,205)
--(axis cs:1150.50505050505,179)
--(axis cs:1154.54545454545,179)
--(axis cs:1154.54545454545,206)
--(axis cs:1158.58585858586,206)
--(axis cs:1158.58585858586,212)
--(axis cs:1162.62626262626,212)
--(axis cs:1162.62626262626,167)
--(axis cs:1166.66666666667,167)
--(axis cs:1166.66666666667,184)
--(axis cs:1170.70707070707,184)
--(axis cs:1170.70707070707,197)
--(axis cs:1174.74747474747,197)
--(axis cs:1174.74747474747,170)
--(axis cs:1178.78787878788,170)
--(axis cs:1178.78787878788,169)
--(axis cs:1182.82828282828,169)
--(axis cs:1182.82828282828,137)
--(axis cs:1186.86868686869,137)
--(axis cs:1186.86868686869,135)
--(axis cs:1190.90909090909,135)
--(axis cs:1190.90909090909,111)
--(axis cs:1194.94949494949,111)
--(axis cs:1194.94949494949,86)
--(axis cs:1198.9898989899,86)
--(axis cs:1198.9898989899,90)
--(axis cs:1203.0303030303,90)
--(axis cs:1203.0303030303,71)
--(axis cs:1207.07070707071,71)
--(axis cs:1207.07070707071,35)
--(axis cs:1211.11111111111,35)
--(axis cs:1211.11111111111,17)
--(axis cs:1215.15151515152,17)
--(axis cs:1215.15151515152,21)
--(axis cs:1219.19191919192,21)
--(axis cs:1219.19191919192,11)
--(axis cs:1223.23232323232,11)
--(axis cs:1223.23232323232,6)
--(axis cs:1227.27272727273,6)
--(axis cs:1227.27272727273,4)
--(axis cs:1231.31313131313,4)
--(axis cs:1231.31313131313,3)
--(axis cs:1239.39393939394,3)
--(axis cs:1239.39393939394,1)
--(axis cs:1243.43434343434,1)
--(axis cs:1243.43434343434,0)
--(axis cs:1267.67676767677,0)
--(axis cs:1267.67676767677,1)
--(axis cs:1271.71717171717,1)
--(axis cs:1271.71717171717,0)
--(axis cs:1283.83838383838,0)
--(axis cs:1283.83838383838,1)
--(axis cs:1287.87878787879,1)
--(axis cs:1287.87878787879,0)
--(axis cs:1300,0)
--(axis cs:1300,0);
\addlegendimage{line legend, draw=darkorange25512714, thick, dashed}
\addlegendentry{LST-2—4 (7dy)}

\end{axis}

\end{tikzpicture}


==> QC/fGain_par2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Gain slope},
xmin=3, xmax=6,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{steelblue31119180}{LST-1 PMTs [pixels]},
ymin=0, ymax=120.96,
ytick style={color=steelblue31119180}
]
\path [draw=steelblue31119180, thick]
(axis cs:3,0)
--(axis cs:3.3030303030303,0)
--(axis cs:3.3030303030303,1)
--(axis cs:3.39393939393939,0)
--(axis cs:3.45454545454545,0)
--(axis cs:3.45454545454545,1)
--(axis cs:3.54545454545455,1)
--(axis cs:3.57575757575758,1)
--(axis cs:3.57575757575758,0)
--(axis cs:3.66666666666667,2)
--(axis cs:3.75757575757576,2)
--(axis cs:3.75757575757576,1)
--(axis cs:3.81818181818182,7)
--(axis cs:3.84848484848485,5)
--(axis cs:3.90909090909091,5)
--(axis cs:4,30)
--(axis cs:4.03030303030303,30)
--(axis cs:4.03030303030303,27)
--(axis cs:4.09090909090909,48)
--(axis cs:4.12121212121212,40)
--(axis cs:4.15151515151515,40)
--(axis cs:4.21212121212121,48)
--(axis cs:4.24242424242424,46)
--(axis cs:4.27272727272727,46)
--(axis cs:4.36363636363636,84)
--(axis cs:4.39393939393939,84)
--(axis cs:4.42424242424242,96)
--(axis cs:4.45454545454546,74)
--(axis cs:4.48484848484848,76)
--(axis cs:4.51515151515152,76)
--(axis cs:4.54545454545454,86)
--(axis cs:4.60606060606061,60)
--(axis cs:4.63636363636364,60)
--(axis cs:4.63636363636364,78)
--(axis cs:4.6969696969697,45)
--(axis cs:4.72727272727273,62)
--(axis cs:4.75757575757576,62)
--(axis cs:4.78787878787879,39)
--(axis cs:4.84848484848485,44)
--(axis cs:4.87878787878788,44)
--(axis cs:4.87878787878788,50)
--(axis cs:4.96969696969697,19)
--(axis cs:5,19)
--(axis cs:5.09090909090909,9)
--(axis cs:5.12121212121212,9)
--(axis cs:5.15151515151515,3)
--(axis cs:5.21212121212121,4)
--(axis cs:5.24242424242424,4)
--(axis cs:5.24242424242424,0)
--(axis cs:5.33333333333333,0)
--(axis cs:5.48484848484848,0)
--(axis cs:5.48484848484848,1)
--(axis cs:5.57575757575758,1)
--(axis cs:5.60606060606061,1)
--(axis cs:5.60606060606061,0)
--(axis cs:5.6969696969697,0)
--(axis cs:6,0)
--(axis cs:6,0);
\addlegendimage{line legend, draw=steelblue31119180, thick}
\addlegendentry{LST-1 (8dy)}

\end{axis}

\begin{axis}[
axis y line=right,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
x grid style={darkgray176},
xmin=3, xmax=6,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{darkorange25512714}{LST-2–4 PMTs [pixels]},
ymin=0, ymax=894.6,
ytick pos=right,
ytick style={color=darkorange25512714},
yticklabel style={anchor=west}
]
\path [draw=darkorange25512714, thick, dashed]
(axis cs:3,0)
--(axis cs:3.39393939393939,0)
--(axis cs:3.39393939393939,1)
--(axis cs:3.48484848484848,0)
--(axis cs:3.54545454545455,0)
--(axis cs:3.63636363636364,21)
--(axis cs:3.66666666666667,21)
--(axis cs:3.75757575757576,155)
--(axis cs:3.78787878787879,155)
--(axis cs:3.87878787878788,593)
--(axis cs:3.90909090909091,593)
--(axis cs:3.90909090909091,710)
--(axis cs:4,533)
--(axis cs:4.03030303030303,533)
--(axis cs:4.12121212121212,96)
--(axis cs:4.15151515151515,96)
--(axis cs:4.24242424242424,4)
--(axis cs:4.27272727272727,4)
--(axis cs:4.27272727272727,0)
--(axis cs:4.36363636363636,1)
--(axis cs:4.39393939393939,1)
--(axis cs:4.39393939393939,0)
--(axis cs:4.48484848484848,0)
--(axis cs:6,0)
--(axis cs:6,0);
\addlegendimage{line legend, draw=darkorange25512714, thick, dashed}
\addlegendentry{LST-2—4 (7dy)}

\end{axis}

\end{tikzpicture}

